The Planar Modular Partition Monoid

The primary contribution of this thesis is to introduce and examine the planar modular partition monoid for parameters $m, k \in \mathbb{Z}_{>0}$, which has simultaneously and independently generated interest from other researchers as outlined within. Our collective understanding of related monoids, in particular the Jones, Brauer and partition monoids, along with the algebras they generate, has heavily influenced the direction of research by a significant number of mathematicians and physicists. Examples include Schur-Weyl type dualities in representation theory along with Potts, ice-type and Andrew-Baxter-Forrester models from statistical mechanics, giving strong motivation for the planar modular partition monoid to be examined. The original results contained within this thesis relating to the planar modular partition monoid are: the establishment of generators; recurrence relations for the cardinality of the monoid; recurrence relations for the cardinality of Green's $\mathcal{R}$, $\mathcal{L}$ and $\mathcal{D}$ relations; and a conjecture on relations that appear to present the planar modular partition monoid when $m=2$. For diagram semigroups that are closed under vertical reflections, characterisations of Green's $\mathcal{R}$, $\mathcal{L}$ and $\mathcal{H}$ relations have previously been established using the upper and lower patterns of bipartitions. We give a characterisation of Green's $\mathcal{D}$ relation with a similar flavour for diagram semigroups that are closed under vertical reflections. $<paragraph\ missing\ due\ to\ arXiv\ character\ limit\ on\ abstracts\ -\ see\ thesis\ file>$ A further contribution of this thesis is a reasonably comprehensive exposition of the fundamentals of diagram semigroups, which have traditionally been approached from the representation theory side and have since blossomed into a thriving area of research in their own right.

==> (inline-0) <==
\begin{lstlisting}[language=Bash]
planar mod-2 words when k=6, 
with generators ordered: a,A,b,B,c,C,d,D,f,F
=================================================================================================================================
f*d*c*b*a, f*d*c*b*A, f*d*c*B*a, f*d*C*b*a, f*d*C*b*A, f*D*c*b*a, f*D*c*b*A, f*D*c*B*a, 
F*d*c*b*a, F*d*c*b*A, F*d*c*B*a, F*d*C*b*a, F*d*C*b*A, 
---------------------------------------------------------------------------------------------------------------------------------
d*c*b*a, d*c*b*A, d*c*B*a, d*C*b*a, d*C*b*A, D*c*b*a, D*c*b*A, D*c*B*a, 
---------------------------------------------------------------------------------------------------------------------------------
c*b*a, c*b*A, c*B*a, C*b*a, C*b*A, 
---------------------------------------------------------------------------------------------------------------------------------
b*a, b*A, B*a, 
---------------------------------------------------------------------------------------------------------------------------------
a, A, 
=================================================================================================================================
        f*d*c*b,         f*d*c*B,         f*d*C*b,         f*D*c*b,         f*D*c*B,         F*d*c*b,         F*d*c*B,         F*d*C*b, 
      a*f*d*c*b,       a*f*d*c*B,       a*f*d*C*b,       a*f*D*c*b,       a*f*D*c*B,       a*F*d*c*b,       a*F*d*c*B,       a*F*d*C*b, 
      A*f*d*c*b,       A*f*d*c*B,       A*f*d*C*b,       A*f*D*c*b,       A*f*D*c*B,       A*F*d*c*b,       A*F*d*c*B,       A*F*d*C*b, 
    b*a*f*d*c*b,     b*a*f*d*c*B,     b*a*f*d*C*b,     b*a*f*D*c*b,     b*a*f*D*c*B,     b*a*F*d*c*b,     b*a*F*d*c*B,     b*a*F*d*C*b, 
    B*a*f*d*c*b,     B*a*f*d*c*B,                      B*a*f*D*c*b,     B*a*f*D*c*B,     B*a*F*d*c*b,     B*a*F*d*c*B, 
  c*b*a*f*d*c*b,   c*b*a*f*d*c*B,   c*b*a*f*d*C*b,   c*b*a*f*D*c*b,   c*b*a*f*D*c*B,   c*b*a*F*d*c*b,   c*b*a*F*d*c*B,   c*b*a*F*d*C*b, 
  C*b*a*f*d*c*b,   C*b*a*f*d*c*B,   C*b*a*f*d*C*b,                                     C*b*a*F*d*c*b,   C*b*a*F*d*c*B,   C*b*a*F*d*C*b, 
d*c*b*a*f*d*c*b, d*c*b*a*f*d*c*B, d*c*b*a*f*d*C*b, d*c*b*a*f*D*c*b, d*c*b*a*f*D*c*B, d*c*b*a*F*d*c*b, d*c*b*a*F*d*c*B, d*c*b*a*F*d*C*b, 
D*c*b*a*f*d*c*b, D*c*b*a*f*d*c*B, D*c*b*a*f*d*C*b, D*c*b*a*f*D*c*b, D*c*b*a*f*D*c*B, 
---------------------------------------------------------------------------------------------------------------------------------
      d*c*b,       d*c*B,       d*C*b,       D*c*b,       D*c*B, 
    a*d*c*b,     a*d*c*B,     a*d*C*b,     a*D*c*b,     a*D*c*B, 
    A*d*c*b,     A*d*c*B,     A*d*C*b,     A*D*c*b,     A*D*c*B, 
  b*a*d*c*b,   b*a*d*c*B,   b*a*d*C*b,   b*a*D*c*b,   b*a*D*c*B, 
  B*a*d*c*b,   B*a*d*c*B,                B*a*D*c*b,   B*a*D*c*B, 
c*b*a*d*c*b, c*b*a*d*c*B, c*b*a*d*C*b, c*b*a*D*c*b, c*b*a*D*c*B, 
C*b*a*d*c*b, C*b*a*d*c*B, C*b*a*d*C*b, 
---------------------------------------------------------------------------------------------------------------------------------
    c*b,     c*B,     C*b, 
  a*c*b,   a*c*B,   a*C*b, 
  A*c*b,   A*c*B,   A*C*b, 
b*a*c*b, b*a*c*B, b*a*C*b, 
B*a*c*b, B*a*c*B, 
---------------------------------------------------------------------------------------------------------------------------------
  b,   B, 
a*b, a*B, 
A*b, A*B, 
=================================================================================================================================
            f*d*c,             f*d*C,             f*D*c,             F*d*c,             F*d*C, 
          a*f*d*c,           a*f*d*C,           a*f*D*c,           a*F*d*c,           a*F*d*C, 
          A*f*d*c,           A*f*d*C,           A*f*D*c,           A*F*d*c,           A*F*d*C, 
          b*f*d*c,           b*f*d*C,           b*f*D*c,           b*F*d*c,           b*F*d*C, 
          B*f*d*c,           B*f*d*C,           B*f*D*c,           B*F*d*c,           B*F*d*C, 
        a*b*f*d*c,         a*b*f*d*C,         a*b*f*D*c,         a*b*F*d*c,         a*b*F*d*C, 
        a*B*f*d*c,         a*B*f*d*C,         a*B*f*D*c,         a*B*F*d*c,         a*B*F*d*C, 
        A*b*f*d*c,         A*b*f*d*C,         A*b*f*D*c,         A*b*F*d*c,         A*b*F*d*C, 
        A*B*f*d*c,         A*B*f*d*C,         A*B*f*D*c,         A*B*F*d*c,         A*B*F*d*C, 
        b*a*f*d*c,         b*a*f*d*C,         b*a*f*D*c,         b*a*F*d*c,         b*a*F*d*C, 
        b*A*f*d*c,         b*A*f*d*C,         b*A*f*D*c,         b*A*F*d*c,         b*A*F*d*C, 
        B*a*f*d*c,         B*a*f*d*C,         B*a*f*D*c,         B*a*F*d*c,         B*a*F*d*C, 
        c*b*f*d*c,         c*b*f*d*C,         c*b*f*D*c,         c*b*F*d*c,         c*b*F*d*C, 
        C*b*f*d*c,         C*b*f*d*C,                            C*b*F*d*c,         C*b*F*d*C, 
      a*c*b*f*d*c,       a*c*b*f*d*C,       a*c*b*f*D*c,       a*c*b*F*d*c,       a*c*b*F*d*C, 
      a*C*b*f*d*c,       a*C*b*f*d*C,                          a*C*b*F*d*c,       a*C*b*F*d*C, 
      A*c*b*f*d*c,       A*c*b*f*d*C,       A*c*b*f*D*c,       A*c*b*F*d*c,       A*c*b*F*d*C, 
      A*C*b*f*d*c,       A*C*b*f*d*C,                          A*C*b*F*d*c,       A*C*b*F*d*C, 
      c*b*a*f*d*c,       c*b*a*f*d*C,       c*b*a*f*D*c,       c*b*a*F*d*c,       c*b*a*F*d*C, 
      c*b*A*f*d*c,       c*b*A*f*d*C,                          c*b*A*F*d*c,       c*b*A*F*d*C, 
      C*b*a*f*d*c,       C*b*a*f*d*C,                          C*b*a*F*d*c,       C*b*a*F*d*C, 
      C*b*A*f*d*c,       C*b*A*f*d*C,                          C*b*A*F*d*c,       C*b*A*F*d*C, 
    b*a*c*b*f*d*c,     b*a*c*b*f*d*C,     b*a*c*b*f*D*c,     b*a*c*b*F*d*c,     b*a*c*b*F*d*C, 
    b*a*C*b*f*d*c,     b*a*C*b*f*d*C,                        b*a*C*b*F*d*c,     b*a*C*b*F*d*C, 
    B*a*c*b*f*d*c,     B*a*c*b*f*d*C,     B*a*c*b*f*D*c,     B*a*c*b*F*d*c,     B*a*c*b*F*d*C, 
      d*c*b*f*d*c,       d*c*b*f*d*C,       d*c*b*f*D*c,       d*c*b*F*d*c,       d*c*b*F*d*C, 
      D*c*b*f*d*c,       D*c*b*f*d*C,       D*c*b*f*D*c, 
    a*d*c*b*f*d*c,     a*d*c*b*f*d*C,     a*d*c*b*f*D*c,     a*d*c*b*F*d*c,     a*d*c*b*F*d*C, 
    a*D*c*b*f*d*c,     a*D*c*b*f*d*C,     a*D*c*b*f*D*c, 
    A*d*c*b*f*d*c,     A*d*c*b*f*d*C,     A*d*c*b*f*D*c,     A*d*c*b*F*d*c,     A*d*c*b*F*d*C, 
    A*D*c*b*f*d*c,     A*D*c*b*f*d*C,     A*D*c*b*f*D*c, 
    d*c*b*a*f*d*c,     d*c*b*a*f*d*C,     d*c*b*a*f*D*c,     d*c*b*a*F*d*c,     d*c*b*a*F*d*C, 
    d*c*b*A*f*d*c,     d*c*b*A*f*d*C,                        d*c*b*A*F*d*c,     d*c*b*A*F*d*C, 
    D*c*b*a*f*d*c,     D*c*b*a*f*d*C,     D*c*b*a*f*D*c, 
    D*c*b*A*f*d*c,     D*c*b*A*f*d*C, 
  b*a*d*c*b*f*d*c,   b*a*d*c*b*f*d*C,   b*a*d*c*b*f*D*c,   b*a*d*c*b*F*d*c,   b*a*d*c*b*F*d*C, 
  b*a*D*c*b*f*d*c,   b*a*D*c*b*f*d*C,   b*a*D*c*b*f*D*c, 
  B*a*d*c*b*f*d*c,   B*a*d*c*b*f*d*C,   B*a*d*c*b*f*D*c, 
  B*a*D*c*b*f*d*c,   B*a*D*c*b*f*d*C,   B*a*D*c*b*f*D*c, 
c*b*a*d*c*b*f*d*c, c*b*a*d*c*b*f*d*C, c*b*a*d*c*b*f*D*c, c*b*a*d*c*b*F*d*c, c*b*a*d*c*b*F*d*C, 
c*b*a*D*c*b*f*d*c, c*b*a*D*c*b*f*d*C, c*b*a*D*c*b*f*D*c, 
C*b*a*d*c*b*f*d*c, C*b*a*d*c*b*f*d*C, C*b*a*d*c*b*f*D*c, C*b*a*d*c*b*F*d*c, C*b*a*d*c*b*F*d*C, 
---------------------------------------------------------------------------------------------------------------------------------
        d*c,         d*C,         D*c, 
      a*d*c,       a*d*C,       a*D*c, 
      A*d*c,       A*d*C,       A*D*c, 
      b*d*c,       b*d*C,       b*D*c, 
      B*d*c,       B*d*C,       B*D*c, 
    a*b*d*c,     a*b*d*C,     a*b*D*c, 
    a*B*d*c,     a*B*d*C,     a*B*D*c, 
    A*b*d*c,     A*b*d*C,     A*b*D*c, 
    A*B*d*c,     A*B*d*C,     A*B*D*c, 
    b*a*d*c,     b*a*d*C,     b*a*D*c, 
    b*A*d*c,     b*A*d*C,     b*A*D*c, 
    B*a*d*c,     B*a*d*C,     B*a*D*c, 
    c*b*d*c,     c*b*d*C,     c*b*D*c, 
    C*b*d*c,     C*b*d*C, 
  a*c*b*d*c,   a*c*b*d*C,   a*c*b*D*c, 
  a*C*b*d*c,   a*C*b*d*C, 
  A*c*b*d*c,   A*c*b*d*C,   A*c*b*D*c, 
  A*C*b*d*c,   A*C*b*d*C, 
  c*b*a*d*c,   c*b*a*d*C,   c*b*a*D*c, 
  c*b*A*d*c,   c*b*A*d*C, 
  C*b*a*d*c,   C*b*a*d*C, 
  C*b*A*d*c,   C*b*A*d*C, 
b*a*c*b*d*c, b*a*c*b*d*C, b*a*c*b*D*c, 
b*a*C*b*d*c, b*a*C*b*d*C, 
B*a*c*b*d*c, B*a*c*b*d*C, B*a*c*b*D*c, 
---------------------------------------------------------------------------------------------------------------------------------
    c,     C, 
  a*c,   a*C, 
  A*c,   A*C, 
  b*c,   b*C, 
  B*c,   B*C, 
a*b*c, a*b*C, 
a*B*c, a*B*C, 
A*b*c, A*b*C, 
A*B*c, A*B*C, 
b*a*c, b*a*C, 
b*A*c, b*A*C, 
B*a*c, B*a*C, 
=================================================================================================================================
            f*d,             f*D,             F*d, 
          a*f*d,           a*f*D,           a*F*d, 
          A*f*d,           A*f*D,           A*F*d, 
          b*f*d,           b*f*D,           b*F*d, 
          B*f*d,           B*f*D,           B*F*d, 
          c*f*d,           c*f*D,           c*F*d, 
          C*f*d,           C*f*D,           C*F*d, 
        a*b*f*d,         a*b*f*D,         a*b*F*d, 
        a*B*f*d,         a*B*f*D,         a*B*F*d, 
        A*b*f*d,         A*b*f*D,         A*b*F*d, 
        A*B*f*d,         A*B*f*D,         A*B*F*d, 
        a*c*f*d,         a*c*f*D,         a*c*F*d, 
        a*C*f*d,         a*C*f*D,         a*C*F*d, 
        A*c*f*d,         A*c*f*D,         A*c*F*d, 
        A*C*f*d,         A*C*f*D,         A*C*F*d, 
        b*a*f*d,         b*a*f*D,         b*a*F*d, 
        b*A*f*d,         b*A*f*D,         b*A*F*d, 
        B*a*f*d,         B*a*f*D,         B*a*F*d, 
        b*c*f*d,         b*c*f*D,         b*c*F*d, 
        b*C*f*d,         b*C*f*D,         b*C*F*d, 
        B*c*f*d,         B*c*f*D,         B*c*F*d, 
        B*C*f*d,         B*C*f*D,         B*C*F*d, 
        c*b*f*d,         c*b*f*D,         c*b*F*d, 
        c*B*f*d,         c*B*f*D,         c*B*F*d, 
        C*b*f*d,         C*b*f*D,         C*b*F*d, 
        d*c*f*d,         d*c*f*D,         d*c*F*d, 
        D*c*f*d,         D*c*f*D, 
      a*b*c*f*d,       a*b*c*f*D,       a*b*c*F*d, 
      a*b*C*f*d,       a*b*C*f*D,       a*b*C*F*d, 
      a*B*c*f*d,       a*B*c*f*D,       a*B*c*F*d, 
      a*B*C*f*d,       a*B*C*f*D,       a*B*C*F*d, 
      A*b*c*f*d,       A*b*c*f*D,       A*b*c*F*d, 
      A*b*C*f*d,       A*b*C*f*D,       A*b*C*F*d, 
      A*B*c*f*d,       A*B*c*f*D,       A*B*c*F*d, 
      A*B*C*f*d,       A*B*C*f*D,       A*B*C*F*d, 
      a*c*b*f*d,       a*c*b*f*D,       a*c*b*F*d, 
      a*c*B*f*d,       a*c*B*f*D,       a*c*B*F*d, 
      a*C*b*f*d,       a*C*b*f*D,       a*C*b*F*d, 
      A*c*b*f*d,       A*c*b*f*D,       A*c*b*F*d, 
      A*c*B*f*d,       A*c*B*f*D,       A*c*B*F*d, 
      A*C*b*f*d,       A*C*b*f*D,       A*C*b*F*d, 
      a*d*c*f*d,       a*d*c*f*D,       a*d*c*F*d, 
      a*D*c*f*d,       a*D*c*f*D, 
      A*d*c*f*d,       A*d*c*f*D,       A*d*c*F*d, 
      A*D*c*f*d,       A*D*c*f*D, 
      b*a*c*f*d,       b*a*c*f*D,       b*a*c*F*d, 
      b*a*C*f*d,       b*a*C*f*D,       b*a*C*F*d, 
      b*A*c*f*d,       b*A*c*f*D,       b*A*c*F*d, 
      b*A*C*f*d,       b*A*C*f*D,       b*A*C*F*d, 
      B*a*c*f*d,       B*a*c*f*D,       B*a*c*F*d, 
      B*a*C*f*d,       B*a*C*f*D,       B*a*C*F*d, 
      b*d*c*f*d,       b*d*c*f*D,       b*d*c*F*d, 
      b*D*c*f*d,       b*D*c*f*D, 
      B*d*c*f*d,       B*d*c*f*D,       B*d*c*F*d, 
      B*D*c*f*d,       B*D*c*f*D, 
      c*b*a*f*d,       c*b*a*f*D,       c*b*a*F*d, 
      c*b*A*f*d,       c*b*A*f*D,       c*b*A*F*d, 
      c*B*a*f*d,       c*B*a*f*D,       c*B*a*F*d, 
      C*b*a*f*d,       C*b*a*f*D,       C*b*a*F*d, 
      C*b*A*f*d,       C*b*A*f*D,       C*b*A*F*d, 
      d*c*b*f*d,       d*c*b*f*D,       d*c*b*F*d, 
      d*c*B*f*d,       d*c*B*f*D, 
      D*c*b*f*d,       D*c*b*f*D, 
      D*c*B*f*d,       D*c*B*f*D, 
    a*b*d*c*f*d,     a*b*d*c*f*D,     a*b*d*c*F*d, 
    a*b*D*c*f*d,     a*b*D*c*f*D, 
    a*B*d*c*f*d,     a*B*d*c*f*D,     a*B*d*c*F*d, 
    a*B*D*c*f*d,     a*B*D*c*f*D, 
    A*b*d*c*f*d,     A*b*d*c*f*D,     A*b*d*c*F*d, 
    A*b*D*c*f*d,     A*b*D*c*f*D, 
    A*B*d*c*f*d,     A*B*d*c*f*D,     A*B*d*c*F*d, 
    A*B*D*c*f*d,     A*B*D*c*f*D, 
    a*d*c*b*f*d,     a*d*c*b*f*D,     a*d*c*b*F*d, 
    a*d*c*B*f*d,     a*d*c*B*f*D, 
    a*D*c*b*f*d,     a*D*c*b*f*D, 
    a*D*c*B*f*d,     a*D*c*B*f*D, 
    A*d*c*b*f*d,     A*d*c*b*f*D,     A*d*c*b*F*d, 
    A*d*c*B*f*d,     A*d*c*B*f*D, 
    A*D*c*b*f*d,     A*D*c*b*f*D, 
    A*D*c*B*f*d,     A*D*c*B*f*D, 
    b*a*c*b*f*d,     b*a*c*b*f*D,     b*a*c*b*F*d, 
    b*a*c*B*f*d,     b*a*c*B*f*D,     b*a*c*B*F*d, 
    b*a*C*b*f*d,     b*a*C*b*f*D,     b*a*C*b*F*d, 
    B*a*c*b*f*d,     B*a*c*b*f*D,     B*a*c*b*F*d, 
    B*a*c*B*f*d,     B*a*c*B*f*D,     B*a*c*B*F*d, 
    b*a*d*c*f*d,     b*a*d*c*f*D,     b*a*d*c*F*d, 
    b*a*D*c*f*d,     b*a*D*c*f*D, 
    b*A*d*c*f*d,     b*A*d*c*f*D,     b*A*d*c*F*d, 
    b*A*D*c*f*d,     b*A*D*c*f*D, 
    B*a*d*c*f*d,     B*a*d*c*f*D,     B*a*d*c*F*d, 
    B*a*D*c*f*d,     B*a*D*c*f*D, 
    c*b*d*c*f*d,     c*b*d*c*f*D,     c*b*d*c*F*d, 
    c*b*D*c*f*d,     c*b*D*c*f*D, 
    C*b*d*c*f*d,     C*b*d*c*f*D,     C*b*d*c*F*d, 
    d*c*b*a*f*d,     d*c*b*a*f*D,     d*c*b*a*F*d, 
    d*c*b*A*f*d,     d*c*b*A*f*D,     d*c*b*A*F*d, 
    d*c*B*a*f*d,     d*c*B*a*f*D, 
    D*c*b*a*f*d,     D*c*b*a*f*D, 
    D*c*b*A*f*d,     D*c*b*A*f*D, 
    D*c*B*a*f*d,     D*c*B*a*f*D, 
  a*c*b*d*c*f*d,   a*c*b*d*c*f*D,   a*c*b*d*c*F*d, 
  a*c*b*D*c*f*d,   a*c*b*D*c*f*D, 
  a*C*b*d*c*f*d,   a*C*b*d*c*f*D,   a*C*b*d*c*F*d, 
  A*c*b*d*c*f*d,   A*c*b*d*c*f*D,   A*c*b*d*c*F*d, 
  A*c*b*D*c*f*d,   A*c*b*D*c*f*D, 
  A*C*b*d*c*f*d,   A*C*b*d*c*f*D,   A*C*b*d*c*F*d, 
  b*a*d*c*b*f*d,   b*a*d*c*b*f*D,   b*a*d*c*b*F*d, 
  b*a*d*c*B*f*d,   b*a*d*c*B*f*D, 
  b*a*D*c*b*f*d,   b*a*D*c*b*f*D, 
  b*a*D*c*B*f*d,   b*a*D*c*B*f*D, 
  B*a*d*c*b*f*d,   B*a*d*c*b*f*D, 
  B*a*d*c*B*f*d,   B*a*d*c*B*f*D, 
  B*a*D*c*b*f*d,   B*a*D*c*b*f*D, 
  B*a*D*c*B*f*d,   B*a*D*c*B*f*D, 
  c*b*a*d*c*f*d,   c*b*a*d*c*f*D,   c*b*a*d*c*F*d, 
  c*b*a*D*c*f*d,   c*b*a*D*c*f*D, 
  c*b*A*d*c*f*d,   c*b*A*d*c*f*D,   c*b*A*d*c*F*d, 
  C*b*a*d*c*f*d,   C*b*a*d*c*f*D,   C*b*a*d*c*F*d, 
  C*b*A*d*c*f*d,   C*b*A*d*c*f*D,   C*b*A*d*c*F*d, 
b*a*c*b*d*c*f*d, b*a*c*b*d*c*f*D, b*a*c*b*d*c*F*d, 
b*a*c*b*D*c*f*d, b*a*c*b*D*c*f*D, 
b*a*C*b*d*c*f*d, b*a*C*b*d*c*f*D, b*a*C*b*d*c*F*d, 
B*a*c*b*d*c*f*d, B*a*c*b*d*c*f*D, B*a*c*b*d*c*F*d, 
B*a*c*b*D*c*f*d, B*a*c*b*D*c*f*D, 
c*b*a*d*c*b*f*d, c*b*a*d*c*b*f*D, c*b*a*d*c*b*F*d, 
c*b*a*d*c*B*f*d, c*b*a*d*c*B*f*D, 
c*b*a*D*c*b*f*d, c*b*a*D*c*b*f*D, 
c*b*a*D*c*B*f*d, c*b*a*D*c*B*f*D, 
C*b*a*d*c*b*f*d, C*b*a*d*c*b*f*D, C*b*a*d*c*b*F*d, 
C*b*a*d*c*B*f*d, C*b*a*d*c*B*f*D, 
---------------------------------------------------------------------------------------------------------------------------------
        d,         D, 
      a*d,       a*D, 
      A*d,       A*D, 
      b*d,       b*D, 
      B*d,       B*D, 
      c*d,       c*D, 
      C*d,       C*D, 

    a*b*d,     a*b*D, 
    a*B*d,     a*B*D, 
    A*b*d,     A*b*D, 
    A*B*d,     A*B*D, 

    a*c*d,     a*c*D, 
    a*C*d,     a*C*D, 
    A*c*d,     A*c*D, 
    A*C*d,     A*C*D, 

    b*a*d,     b*a*D, 
    b*A*d,     b*A*D, 
    B*a*d,     B*a*D, 

    b*c*d,     b*c*D, 
    b*C*d,     b*C*D, 
    B*c*d,     B*c*D, 
    B*C*d,     B*C*D, 

    c*b*d,     c*b*D, 
    c*B*d,     c*B*D, 
    C*b*d,     C*b*D, 

  a*b*c*d,   a*b*c*D, 
  a*b*C*d,   a*b*C*D, 
  a*B*c*d,   a*B*c*D, 
  a*B*C*d,   a*B*C*D, 
  A*b*c*d,   A*b*c*D, 
  A*b*C*d,   A*b*C*D, 
  A*B*c*d,   A*B*c*D, 
  A*B*C*d,   A*B*C*D, 

  a*c*b*d,   a*c*b*D, 
  a*c*B*d,   a*c*B*D, 
  a*C*b*d,   a*C*b*D, 
  A*c*b*d,   A*c*b*D, 
  A*c*B*d,   A*c*B*D, 
  A*C*b*d,   A*C*b*D, 

  b*a*c*d,   b*a*c*D, 
  b*a*C*d,   b*a*C*D, 
  b*A*c*d,   b*A*c*D, 
  b*A*C*d,   b*A*C*D, 
  B*a*c*d,   B*a*c*D, 
  B*a*C*d,   B*a*C*D, 

  c*b*a*d,   c*b*a*D, 
  c*b*A*d,   c*b*A*D, 
  c*B*a*d,   c*B*a*D, 
  C*b*a*d,   C*b*a*D, 
  C*b*A*d,   C*b*A*D, 

b*a*c*b*d, b*a*c*b*D, 
b*a*c*B*d, b*a*c*B*D, 
b*a*C*b*d, b*a*C*b*D, 
B*a*c*b*d, B*a*c*b*D, 
B*a*c*B*d, B*a*c*B*D, 
=================================================================================================================================
            f,             F, 
          a*f,           a*F, 
          A*f,           A*F, 
          b*f,           b*F, 
          B*f,           B*F, 
          c*f,           c*F, 
          C*f,           C*F, 
          d*f,           d*F, 
          D*f,           D*F, 

        a*b*f,         a*b*F, 
        a*B*f,         a*B*F, 
        A*b*f,         A*b*F, 
        A*B*f,         A*B*F, 

        a*c*f,         a*c*F, 
        a*C*f,         a*C*F, 
        A*c*f,         A*c*F, 
        A*C*f,         A*C*F, 

        a*d*f,         a*d*F, 
        a*D*f,         a*D*F, 
        A*d*f,         A*d*F, 
        A*D*f,         A*D*F, 

        b*a*f,         b*a*F, 
        b*A*f,         b*A*F, 
        B*a*f,         B*a*F, 

        b*c*f,         b*c*F, 
        b*C*f,         b*C*F, 
        B*c*f,         B*c*F, 
        B*C*f,         B*C*F, 

        b*d*f,         b*d*F, 
        b*D*f,         b*D*F, 
        B*d*f,         B*d*F, 
        B*D*f,         B*D*F, 

        c*b*f,         c*b*F, 
        c*B*f,         c*B*F, 
        C*b*f,         C*b*F, 

        c*d*f,         c*d*F, 
        c*D*f,         c*D*F, 
        C*d*f,         C*d*F, 
        C*D*f,         C*D*F, 

        d*c*f,         d*c*F, 
        d*C*f,         d*C*F, 
        D*c*f,         D*c*F, 

      a*b*c*f,       a*b*c*F, 
      a*b*C*f,       a*b*C*F, 
      a*B*c*f,       a*B*c*F, 
      a*B*C*f,       a*B*C*F, 
      A*b*c*f,       A*b*c*F, 
      A*b*C*f,       A*b*C*F, 
      A*B*c*f,       A*B*c*F, 
      A*B*C*f,       A*B*C*F, 

      a*b*d*f,       a*b*d*F, 
      a*b*D*f,       a*b*D*F, 
      a*B*d*f,       a*B*d*F, 
      a*B*D*f,       a*B*D*F, 
      A*b*d*f,       A*b*d*F, 
      A*b*D*f,       A*b*D*F, 
      A*B*d*f,       A*B*d*F, 
      A*B*D*f,       A*B*D*F, 

      a*c*b*f,       a*c*b*F, 
      a*c*B*f,       a*c*B*F, 
      a*C*b*f,       a*C*b*F, 
      A*c*b*f,       A*c*b*F, 
      A*c*B*f,       A*c*B*F, 
      A*C*b*f,       A*C*b*F, 

      a*c*d*f,       a*c*d*F, 
      a*c*D*f,       a*c*D*F, 
      a*C*d*f,       a*C*d*F, 
      a*C*D*f,       a*C*D*F, 
      A*c*d*f,       A*c*d*F, 
      A*c*D*f,       A*c*D*F, 
      A*C*d*f,       A*C*d*F, 
      A*C*D*f,       A*C*D*F, 

      a*d*c*f,       a*d*c*F, 
      a*d*C*f,       a*d*C*F, 
      a*D*c*f,       a*D*c*F, 
      A*d*c*f,       A*d*c*F, 
      A*d*C*f,       A*d*C*F, 
      A*D*c*f,       A*D*c*F, 

      b*a*c*f,       b*a*c*F, 
      b*a*C*f,       b*a*C*F, 
      b*A*c*f,       b*A*c*F, 
      b*A*C*f,       b*A*C*F, 
      B*a*c*f,       B*a*c*F, 
      B*a*C*f,       B*a*C*F, 

      b*a*d*f,       b*a*d*F, 
      b*a*D*f,       b*a*D*F, 
      b*A*d*f,       b*A*d*F, 
      b*A*D*f,       b*A*D*F, 
      B*a*d*f,       B*a*d*F, 
      B*a*D*f,       B*a*D*F, 

      b*c*d*f,       b*c*d*F, 
      b*c*D*f,       b*c*D*F, 
      b*C*d*f,       b*C*d*F, 
      b*C*D*f,       b*C*D*F, 
      B*c*d*f,       B*c*d*F, 
      B*c*D*f,       B*c*D*F, 
      B*C*d*f,       B*C*d*F, 
      B*C*D*f,       B*C*D*F, 

      b*d*c*f,       b*d*c*F, 
      b*d*C*f,       b*d*C*F, 
      b*D*c*f,       b*D*c*F, 
      B*d*c*f,       B*d*c*F, 
      B*d*C*f,       B*d*C*F, 
      B*D*c*f,       B*D*c*F, 

      c*b*a*f,       c*b*a*F, 
      c*b*A*f,       c*b*A*F, 
      c*B*a*f,       c*B*a*F, 
      C*b*a*f,       C*b*a*F, 
      C*b*A*f,       C*b*A*F, 

      c*b*d*f,       c*b*d*F, 
      c*b*D*f,       c*b*D*F, 
      c*B*d*f,       c*B*d*F, 
      c*B*D*f,       c*B*D*F, 
      C*b*d*f,       C*b*d*F, 
      C*b*D*f,       C*b*D*F, 

      d*c*b*f,       d*c*b*F, 
      d*c*B*f,       d*c*B*F, 
      d*C*b*f,       d*C*b*F, 
      D*c*b*f,       D*c*b*F, 
      D*c*B*f,       D*c*B*F, 

    a*b*c*d*f,     a*b*c*d*F, 
    a*b*c*D*f,     a*b*c*D*F, 
    a*b*C*d*f,     a*b*C*d*F, 
    a*b*C*D*f,     a*b*C*D*F, 
    a*B*c*d*f,     a*B*c*d*F, 
    a*B*c*D*f,     a*B*c*D*F, 
    a*B*C*d*f,     a*B*C*d*F, 
    a*B*C*D*f,     a*B*C*D*F, 
    A*b*c*d*f,     A*b*c*d*F, 
    A*b*c*D*f,     A*b*c*D*F, 
    A*b*C*d*f,     A*b*C*d*F, 
    A*b*C*D*f,     A*b*C*D*F, 
    A*B*c*d*f,     A*B*c*d*F, 
    A*B*c*D*f,     A*B*c*D*F, 
    A*B*C*d*f,     A*B*C*d*F, 
    A*B*C*D*f,     A*B*C*D*F, 

    a*b*d*c*f,     a*b*d*c*F, 
    a*b*d*C*f,     a*b*d*C*F, 
    a*b*D*c*f,     a*b*D*c*F, 
    a*B*d*c*f,     a*B*d*c*F, 
    a*B*d*C*f,     a*B*d*C*F, 
    a*B*D*c*f,     a*B*D*c*F, 
    A*b*d*c*f,     A*b*d*c*F, 
    A*b*d*C*f,     A*b*d*C*F, 
    A*b*D*c*f,     A*b*D*c*F, 
    A*B*d*c*f,     A*B*d*c*F, 
    A*B*d*C*f,     A*B*d*C*F, 
    A*B*D*c*f,     A*B*D*c*F, 

    a*c*b*d*f,     a*c*b*d*F, 
    a*c*b*D*f,     a*c*b*D*F, 
    a*c*B*d*f,     a*c*B*d*F, 
    a*c*B*D*f,     a*c*B*D*F, 
    a*C*b*d*f,     a*C*b*d*F, 
    a*C*b*D*f,     a*C*b*D*F, 
    A*c*b*d*f,     A*c*b*d*F, 
    A*c*b*D*f,     A*c*b*D*F, 
    A*c*B*d*f,     A*c*B*d*F, 
    A*c*B*D*f,     A*c*B*D*F, 
    A*C*b*d*f,     A*C*b*d*F, 
    A*C*b*D*f,     A*C*b*D*F, 

    a*d*c*b*f,     a*d*c*b*F, 
    a*d*c*B*f,     a*d*c*B*F, 
    a*d*C*b*f,     a*d*C*b*F, 
    a*D*c*b*f,     a*D*c*b*F, 
    a*D*c*B*f,     a*D*c*B*F, 
    A*d*c*b*f,     A*d*c*b*F, 
    A*d*c*B*f,     A*d*c*B*F, 
    A*d*C*b*f,     A*d*C*b*F, 
    A*D*c*b*f,     A*D*c*b*F, 
    A*D*c*B*f,     A*D*c*B*F, 

    b*a*c*d*f,     b*a*c*d*F, 
    b*a*c*D*f,     b*a*c*D*F, 
    b*a*C*d*f,     b*a*C*d*F, 
    b*a*C*D*f,     b*a*C*D*F, 
    b*A*c*d*f,     b*A*c*d*F, 
    b*A*c*D*f,     b*A*c*D*F, 
    b*A*C*d*f,     b*A*C*d*F, 
    b*A*C*D*f,     b*A*C*D*F, 
    B*a*c*d*f,     B*a*c*d*F, 
    B*a*c*D*f,     B*a*c*D*F, 
    B*a*C*d*f,     B*a*C*d*F, 
    B*a*C*D*f,     B*a*C*D*F, 

    b*a*c*b*f,     b*a*c*b*F, 
    b*a*c*B*f,     b*a*c*B*F, 
    b*a*C*b*f,     b*a*C*b*F, 
    B*a*c*b*f,     B*a*c*b*F, 
    B*a*c*B*f,     B*a*c*B*F, 

    b*a*d*c*f,     b*a*d*c*F, 
    b*a*d*C*f,     b*a*d*C*F, 
    b*a*D*c*f,     b*a*D*c*F, 
    b*A*d*c*f,     b*A*d*c*F, 
    b*A*d*C*f,     b*A*d*C*F, 
    b*A*D*c*f,     b*A*D*c*F, 
    B*a*d*c*f,     B*a*d*c*F, 
    B*a*d*C*f,     B*a*d*C*F, 
    B*a*D*c*f,     B*a*D*c*F, 

    c*b*a*d*f,     c*b*a*d*F, 
    c*b*a*D*f,     c*b*a*D*F, 
    c*b*A*d*f,     c*b*A*d*F, 
    c*b*A*D*f,     c*b*A*D*F, 
    c*B*a*d*f,     c*B*a*d*F, 
    c*B*a*D*f,     c*B*a*D*F, 
    C*b*a*d*f,     C*b*a*d*F, 
    C*b*a*D*f,     C*b*a*D*F, 
    C*b*A*d*f,     C*b*A*d*F, 
    C*b*A*D*f,     C*b*A*D*F, 

    c*b*d*c*f,     c*b*d*c*F, 
    c*b*d*C*f,     c*b*d*C*F, 
    c*b*D*c*f,     c*b*D*c*F, 
    C*b*d*c*f,     C*b*d*c*F, 
    C*b*d*C*f,     C*b*d*C*F, 

    d*c*b*a*f,     d*c*b*a*F, 
    d*c*b*A*f,     d*c*b*A*F, 
    d*c*B*a*f,     d*c*B*a*F, 
    d*C*b*a*f,     d*C*b*a*F, 
    d*C*b*A*f,     d*C*b*A*F, 
    D*c*b*a*f,     D*c*b*a*F, 
    D*c*b*A*f,     D*c*b*A*F, 
    D*c*B*a*f,     D*c*B*a*F, 

  a*c*b*d*c*f,   a*c*b*d*c*F, 
  a*c*b*d*C*f,   a*c*b*d*C*F, 
  a*c*b*D*c*f,   a*c*b*D*c*F, 
  a*C*b*d*c*f,   a*C*b*d*c*F, 
  a*C*b*d*C*f,   a*C*b*d*C*F, 
  A*c*b*d*c*f,   A*c*b*d*c*F, 
  A*c*b*d*C*f,   A*c*b*d*C*F, 
  A*c*b*D*c*f,   A*c*b*D*c*F, 
  A*C*b*d*c*f,   A*C*b*d*c*F, 
  A*C*b*d*C*f,   A*C*b*d*C*F, 

  b*a*c*b*d*f,   b*a*c*b*d*F, 
  b*a*c*b*D*f,   b*a*c*b*D*F, 
  b*a*c*B*d*f,   b*a*c*B*d*F, 
  b*a*c*B*D*f,   b*a*c*B*D*F, 
  b*a*C*b*d*f,   b*a*C*b*d*F, 
  b*a*C*b*D*f,   b*a*C*b*D*F, 
  B*a*c*b*d*f,   B*a*c*b*d*F, 
  B*a*c*b*D*f,   B*a*c*b*D*F, 
  B*a*c*B*d*f,   B*a*c*B*d*F, 
  B*a*c*B*D*f,   B*a*c*B*D*F, 

  b*a*d*c*b*f,   b*a*d*c*b*F, 
  b*a*d*c*B*f,   b*a*d*c*B*F, 
  b*a*d*C*b*f,   b*a*d*C*b*F, 
  b*a*D*c*b*f,   b*a*D*c*b*F, 
  b*a*D*c*B*f,   b*a*D*c*B*F, 
  B*a*d*c*b*f,   B*a*d*c*b*F, 
  B*a*d*c*B*f,   B*a*d*c*B*F, 
  B*a*D*c*b*f,   B*a*D*c*b*F, 
  B*a*D*c*B*f,   B*a*D*c*B*F, 

  c*b*a*d*c*f,   c*b*a*d*c*F, 
  c*b*a*d*C*f,   c*b*a*d*C*F, 
  c*b*a*D*c*f,   c*b*a*D*c*F, 
  c*b*A*d*c*f,   c*b*A*d*c*F, 
  c*b*A*d*C*f,   c*b*A*d*C*F, 
  C*b*a*d*c*f,   C*b*a*d*c*F, 
  C*b*a*d*C*f,   C*b*a*d*C*F, 
  C*b*A*d*c*f,   C*b*A*d*c*F, 
  C*b*A*d*C*f,   C*b*A*d*C*F, 

b*a*c*b*d*c*f, b*a*c*b*d*c*F, 
b*a*c*b*d*C*f, b*a*c*b*d*C*F, 
b*a*c*b*D*c*f, b*a*c*b*D*c*F, 
b*a*C*b*d*c*f, b*a*C*b*d*c*F, 
b*a*C*b*d*C*f, b*a*C*b*d*C*F, 
B*a*c*b*d*c*f, B*a*c*b*d*c*F, 
B*a*c*b*d*C*f, B*a*c*b*d*C*F, 
B*a*c*b*D*c*f, B*a*c*b*D*c*F, 

c*b*a*d*c*b*f, c*b*a*d*c*b*F, 
c*b*a*d*c*B*f, c*b*a*d*c*B*F, 
c*b*a*d*C*b*f, c*b*a*d*C*b*F, 
c*b*a*D*c*b*f, c*b*a*D*c*b*F, 
c*b*a*D*c*B*f, c*b*a*D*c*B*F, 
C*b*a*d*c*b*f, C*b*a*d*c*b*F, 
C*b*a*d*c*B*f, C*b*a*d*c*B*F, 
C*b*a*d*C*b*f, C*b*a*d*C*b*F, 
\end{lstlisting}

\newpage

\begin{lstlisting}[language=Bash]
planar mod-2 words when k=6, 
with generators ordered: A,a,B,b,C,c,D,d,F,f
=================================================================================================================================
F*d*C*b*A, F*d*C*b*a, F*d*c*B*a, F*d*c*b*A, F*d*c*b*a, 
f*D*c*B*a, f*D*c*b*A, f*D*c*b*a, f*d*C*b*A, f*d*C*b*a, f*d*c*B*a, f*d*c*b*A, f*d*c*b*a, 
---------------------------------------------------------------------------------------------------------------------------------
 D*c*B*a, D*c*b*A, D*c*b*a, d*C*b*A, d*C*b*a, d*c*B*a, d*c*b*A, d*c*b*a, 
---------------------------------------------------------------------------------------------------------------------------------
C*b*A, C*b*a, c*B*a, c*b*A, c*b*a, 
---------------------------------------------------------------------------------------------------------------------------------
B*a, b*A, b*a, 
---------------------------------------------------------------------------------------------------------------------------------
A, a, 
=================================================================================================================================
        F*d*C*b,         F*d*c*B,         F*d*c*b,         f*D*c*B,         f*D*c*b,         f*d*C*b,         f*d*c*B,         f*d*c*b, 
      A*F*d*C*b,       A*F*d*c*B,       A*F*d*c*b,       A*f*D*c*B,       A*f*D*c*b,       A*f*d*C*b,       A*f*d*c*B,       A*f*d*c*b, 
      a*F*d*C*b,       a*F*d*c*B,       a*F*d*c*b,       a*f*D*c*B,       a*f*D*c*b,       a*f*d*C*b,       a*f*d*c*B,       a*f*d*c*b, 
                     B*a*F*d*c*B,     B*a*F*d*c*b,     B*a*f*D*c*B,     B*a*f*D*c*b,                      B*a*f*d*c*B,     B*a*f*d*c*b, 
    b*A*F*d*C*b,                                                                         b*A*f*d*C*b, 
                     b*a*F*d*c*B,     b*a*F*d*c*b,     b*a*f*D*c*B,     b*a*f*D*c*b,                      b*a*f*d*c*B,     b*a*f*d*c*b, 
  C*b*A*F*d*C*b,                                                                       C*b*A*f*d*C*b, 
                   C*b*a*F*d*c*B,   C*b*a*F*d*c*b,                                                      C*b*a*f*d*c*B,   C*b*a*f*d*c*b, 
                                                     c*B*a*f*D*c*B,   c*B*a*f*D*c*b, 
  c*b*A*F*d*C*b,                                                                       c*b*A*f*d*C*b, 
                   c*b*a*F*d*c*B,   c*b*a*F*d*c*b,                                                       c*b*a*f*d*c*B,   c*b*a*f*d*c*b, 
                                                   D*c*B*a*f*D*c*B, D*c*B*a*f*D*c*b, 
                                                                                     D*c*b*A*f*d*C*b,   
                                                                                                       D*c*b*a*f*d*c*B, D*c*b*a*f*d*c*b, 
d*C*b*A*F*d*C*b, 
                 d*C*b*a*F*d*c*B, d*C*b*a*F*d*c*b, 
                                                   d*c*B*a*f*D*c*B, d*c*B*a*f*D*c*b, 
                                                                                     d*c*b*A*f*d*C*b, 
                                                                                                       d*c*b*a*f*d*c*B, d*c*b*a*f*d*c*b, 
---------------------------------------------------------------------------------------------------------------------------------
      D*c*B,       D*c*b,       d*C*b,       d*c*B,       d*c*b, 
    A*D*c*B,     A*D*c*b,     A*d*C*b,     A*d*c*B,     A*d*c*b, 
    a*D*c*B,     a*D*c*b,     a*d*C*b,     a*d*c*B,     a*d*c*b, 
  B*a*D*c*B,   B*a*D*c*b,                B*a*d*c*B,   B*a*d*c*b, 
                            b*A*d*C*b, 
  b*a*D*c*B,   b*a*D*c*b,                b*a*d*c*B,   b*a*d*c*b, 
                          C*b*A*d*C*b, 
                                       C*b*a*d*c*B, C*b*a*d*c*b, 
c*B*a*D*c*B, c*B*a*D*c*b, 
                          c*b*A*d*C*b, 
                                       c*b*a*d*c*B, c*b*a*d*c*b, 
---------------------------------------------------------------------------------------------------------------------------------
    C*b,     c*B,     c*b, 
  A*C*b,   A*c*B,   A*c*b, 
  a*C*b,   a*c*B,   a*c*b, 
         B*a*c*B, B*a*c*b, 
b*A*C*b, 
         b*a*c*B, b*a*c*b, 
---------------------------------------------------------------------------------------------------------------------------------
  B,   b, 
A*B, A*b, 
a*B, a*b, 
=================================================================================================================================
            F*d*C,             F*d*c,             f*D*c,             f*d*C,             f*d*c, 
          A*F*d*C,           A*F*d*c,           A*f*D*c,           A*f*d*C,           A*f*d*c, 
          a*F*d*C,           a*F*d*c,           a*f*D*c,           a*f*d*C,           a*f*d*c, 
          B*F*d*C,           B*F*d*c,           B*f*D*c,           B*f*d*C,           B*f*d*c, 
          b*F*d*C,           b*F*d*c,           b*f*D*c,           b*f*d*C,           b*f*d*c, 
        A*B*F*d*C,         A*B*F*d*c,         A*B*f*D*c,         A*B*f*d*C,         A*B*f*d*c, 
        A*b*F*d*C,         A*b*F*d*c,         A*b*f*D*c,         A*b*f*d*C,         A*b*f*d*c, 
        a*B*F*d*C,         a*B*F*d*c,         a*B*f*D*c,         a*B*f*d*C,         a*B*f*d*c, 
        a*b*F*d*C,         a*b*F*d*c,         a*b*f*D*c,         a*b*f*d*C,         a*b*f*d*c, 
        B*a*F*d*C,         B*a*F*d*c,         B*a*f*D*c,         B*a*f*d*C,         B*a*f*d*c, 
        b*A*F*d*C,         b*A*F*d*c,         b*A*f*D*c,         b*A*f*d*C,         b*A*f*d*c, 
        b*a*F*d*C,         b*a*F*d*c,         b*a*f*D*c,         b*a*f*d*C,         b*a*f*d*c, 

        C*b*F*d*C,         C*b*F*d*c,                            C*b*f*d*C,         C*b*f*d*c, 
                                              c*B*f*D*c, 
        c*b*F*d*C,         c*b*F*d*c,                            c*b*f*d*C,         c*b*f*d*c, 
      A*C*b*F*d*C,       A*C*b*F*d*c,                          A*C*b*f*d*C,       A*C*b*f*d*c, 
                                            A*c*B*f*D*c, 
      A*c*b*F*d*C,       A*c*b*F*d*c,                          A*c*b*f*d*C,       A*c*b*f*d*c, 
      a*C*b*F*d*C,       a*C*b*F*d*c,                          a*C*b*f*d*C,       a*C*b*f*d*c, 
                                            a*c*B*f*D*c, 
      a*c*b*F*d*C,       a*c*b*F*d*c,                          a*c*b*f*d*C,       a*c*b*f*d*c, 
      C*b*A*F*d*C,       C*b*A*F*d*c,                          C*b*A*f*d*C,       C*b*A*f*d*c, 
      C*b*a*F*d*C,       C*b*a*F*d*c,                          C*b*a*f*d*C,       C*b*a*f*d*c, 
                                            c*B*a*f*D*c, 
      c*b*A*F*d*C,       c*b*A*F*d*c,                          c*b*A*f*d*C,       c*b*A*f*d*c, 
      c*b*a*F*d*C,       c*b*a*F*d*c,                          c*b*a*f*d*C,       c*b*a*f*d*c, 
                                          B*a*c*B*f*D*c, 
    B*a*c*b*F*d*C,     B*a*c*b*F*d*c,                        B*a*c*b*f*d*C,     B*a*c*b*f*d*c, 
    b*A*C*b*F*d*C,     b*A*C*b*F*d*c,                        b*A*C*b*f*d*C,     b*A*C*b*f*d*c, 
                                          b*a*c*B*f*D*c, 
    b*a*c*b*F*d*C,     b*a*c*b*F*d*c,                        b*a*c*b*f*d*C,     b*a*c*b*f*d*c, 


 
                                            D*c*B*f*D*c, 
                                                               D*c*b*f*d*C,       D*c*b*f*d*c, 
      d*C*b*F*d*C,       d*C*b*F*d*c, 
                                            d*c*B*f*D*c, 
                                                               d*c*b*f*d*C,       d*c*b*f*d*c, 
                                          A*D*c*B*f*D*c, 
                                                             A*D*c*b*f*d*C,     A*D*c*b*f*d*c, 
    A*d*C*b*F*d*C,     A*d*C*b*F*d*c, 
                                          A*d*c*B*f*D*c, 
                                                             A*d*c*b*f*d*C,     A*d*c*b*f*d*c, 
                                          a*D*c*B*f*D*c, 
                                                             a*D*c*b*f*d*C,     a*D*c*b*f*d*c, 
    a*d*C*b*F*d*C,     a*d*C*b*F*d*c, 
                                          a*d*c*B*f*D*c, 
                                                             a*d*c*b*f*d*C,     a*d*c*b*f*d*c, 

                                          D*c*B*a*f*D*c, 
                                                             D*c*b*A*f*d*C,     D*c*b*A*f*d*c, 
                                                             D*c*b*a*f*d*C,     D*c*b*a*f*d*c, 
    d*C*b*A*F*d*C,     d*C*b*A*F*d*c, 
    d*C*b*a*F*d*C,     d*C*b*a*F*d*c, 
                                          d*c*B*a*f*D*c, 
                                                             d*c*b*A*f*d*C,     d*c*b*A*f*d*c, 
                                                             d*c*b*a*f*d*C,     d*c*b*a*f*d*c, 
                                        B*a*D*c*B*f*D*c, 
                                                           B*a*D*c*b*f*d*C,   B*a*D*c*b*f*d*c, 
                                        B*a*d*c*B*f*D*c, 
                                                           B*a*d*c*b*f*d*C,   B*a*d*c*b*f*d*c, 
  b*A*d*C*b*F*d*C,   b*A*d*C*b*F*d*c, 
                                        b*a*D*c*B*f*D*c, 
  b*a*D*c*b*f*d*C,   b*a*D*c*b*f*d*c, 
                                        b*a*d*c*B*f*D*c, 
                                                           b*a*d*c*b*f*d*C,   b*a*d*c*b*f*d*c, 
C*b*A*d*C*b*F*d*C, C*b*A*d*C*b*F*d*c, 
                                      C*b*a*d*c*B*f*D*c, 
                                                         C*b*a*d*c*b*f*d*C, C*b*a*d*c*b*f*d*c, 
                                      c*B*a*D*c*B*f*D*c, 
                                                         c*B*a*D*c*b*f*d*C, c*B*a*D*c*b*f*d*c, 
c*b*A*d*C*b*F*d*C, c*b*A*d*C*b*F*d*c, 
                                      c*b*a*d*c*B*f*D*c, 
                                                         c*b*a*d*c*b*f*d*C, c*b*a*d*c*b*f*d*c, 
---------------------------------------------------------------------------------------------------------------------------------
        D*c,         d*C,         d*c, 
      A*D*c,       A*d*C,       A*d*c, 
      a*D*c,       a*d*C,       a*d*c, 
      B*D*c,       B*d*C,       B*d*c, 
      b*D*c,       b*d*C,       b*d*c, 
    A*B*D*c,     A*B*d*C,     A*B*d*c, 
    A*b*D*c,     A*b*d*C,     A*b*d*c, 
    a*B*D*c,     a*B*d*C,     a*B*d*c, 
    a*b*D*c,     a*b*d*C,     a*b*d*c, 
    B*a*D*c,     B*a*d*C,     B*a*d*c, 
    b*A*D*c,     b*A*d*C,     b*A*d*c, 
    b*a*D*c,     b*a*d*C,     b*a*d*c, 
                 C*b*d*C,     C*b*d*c, 
    c*B*D*c, 
                 c*b*d*C,     c*b*d*c, 
               A*C*b*d*C,   A*C*b*d*c, 
  A*c*B*D*c, 
               A*c*b*d*C,   A*c*b*d*c, 
               a*C*b*d*C,   a*C*b*d*c, 
  a*c*B*D*c, 
               a*c*b*d*C,   a*c*b*d*c, 
               C*b*A*d*C,   C*b*A*d*c, 
               C*b*a*d*C,   C*b*a*d*c, 
  c*B*a*D*c, 
               c*b*A*d*C,   c*b*A*d*c, 
               c*b*a*d*C,   c*b*a*d*c, 
B*a*c*B*D*c, 
             B*a*c*b*d*C, B*a*c*b*d*c, 
             b*A*C*b*d*C, b*A*C*b*d*c, 
b*a*c*B*D*c, 
             b*a*c*b*d*C, b*a*c*b*d*c, 
---------------------------------------------------------------------------------------------------------------------------------
    C,     c, 
  A*C,   A*c, 
  a*C,   a*c, 
  B*C,   B*c, 
  b*C,   b*c, 
A*B*C, A*B*c, 
A*b*C, A*b*c, 
a*B*C, a*B*c, 
a*b*C, a*b*c, 
B*a*C, B*a*c, 
b*A*C, b*A*c, 
b*a*C, b*a*c, 
=================================================================================================================================
            F*d,             f*D,             f*d, 

          A*F*d,           A*f*D,           A*f*d, 
          a*F*d,           a*f*D,           a*f*d, 
          B*F*d,           B*f*D,           B*f*d, 
          b*F*d,           b*f*D,           b*f*d, 
          C*F*d,           C*f*D,           C*f*d,  
          c*F*d,           c*f*D,           c*f*d, 

        A*B*F*d,         A*B*f*D,         A*B*f*d, 
        A*b*F*d,         A*b*f*D,         A*b*f*d, 
        a*B*F*d,         a*B*f*D,         a*B*f*d, 
        a*b*F*d,         a*b*f*D,         a*b*f*d, 

        A*C*F*d,         A*C*f*D,         A*C*f*d, 
        A*c*F*d,         A*c*f*D,         A*c*f*d, 
        a*C*F*d,         a*C*f*D,         a*C*f*d, 
        a*c*F*d,         a*c*f*D,         a*c*f*d, 

        B*a*F*d,         B*a*f*D,         B*a*f*d, 
        b*A*F*d,         b*A*f*D,         b*A*f*d, 
        b*a*F*d,         b*a*f*D,         b*a*f*d, 

        B*C*F*d,         B*C*f*D,         B*C*f*d, 
        B*c*F*d,         B*c*f*D,         B*c*f*d, 
        b*C*F*d,         b*C*f*D,         b*C*f*d, 
        b*c*F*d,         b*c*f*D,         b*c*f*d, 

        C*b*F*d,         C*b*f*D,         C*b*f*d, 
        c*B*F*d,         c*B*f*D,         c*B*f*d, 
        c*b*F*d,         c*b*f*D,         c*b*f*d, 

                         D*c*f*D,         D*c*f*d, 
        d*C*F*d, 
                         d*c*f*D,         d*c*f*d, 

      A*B*C*F*d,       A*B*C*f*D,       A*B*C*f*d, 
      A*B*c*F*d,       A*B*c*f*D,       A*B*c*f*d, 
      A*b*C*F*d,       A*b*C*f*D,       A*b*C*f*d, 
      A*b*c*F*d,       A*b*c*f*D,       A*b*c*f*d, 
      a*B*C*F*d,       a*B*C*f*D,       a*B*C*f*d, 
      a*B*c*F*d,       a*B*c*f*D,       a*B*c*f*d, 
      a*b*C*F*d,       a*b*C*f*D,       a*b*C*f*d, 
      a*b*c*F*d,       a*b*c*f*D,       a*b*c*f*d, 
 
      A*C*b*F*d,       A*C*b*f*D,       A*C*b*f*d, 
      A*c*B*F*d,       A*c*B*f*D,       A*c*B*f*d, 
      A*c*b*F*d,       A*c*b*f*D,       A*c*b*f*d, 
      a*C*b*F*d,       a*C*b*f*D,       a*C*b*f*d, 
      a*c*B*F*d,       a*c*B*f*D,       a*c*B*f*d, 
      a*c*b*F*d,       a*c*b*f*D,       a*c*b*f*d, 

                       A*D*c*f*D,       A*D*c*f*d, 
      A*d*C*F*d, 
                       A*d*c*f*D,       A*d*c*f*d, 
                       a*D*c*f*D,       a*D*c*f*d, 
      a*d*C*F*d, 
                       a*d*c*f*D,       a*d*c*f*d, 

      B*a*C*F*d,       B*a*C*f*D,       B*a*C*f*d, 
      B*a*c*F*d,       B*a*c*f*D,       B*a*c*f*d, 
      b*A*C*F*d,       b*A*C*f*D,       b*A*C*f*d, 
      b*A*c*F*d,       b*A*c*f*D,       b*A*c*f*d, 
      b*a*C*F*d,       b*a*C*f*D,       b*a*C*f*d, 
      b*a*c*F*d,       b*a*c*f*D,       b*a*c*f*d, 

                       B*D*c*f*D,       B*D*c*f*d, 
      B*d*C*F*d, 
                       B*d*c*f*D,       B*d*c*f*d, 
                       b*D*c*f*D,       b*D*c*f*d, 
      b*d*C*F*d, 
                       b*d*c*f*D,       b*d*c*f*d, 

      C*b*A*F*d,       C*b*A*f*D,       C*b*A*f*d, 
      C*b*a*F*d,       C*b*a*f*D,       C*b*a*f*d, 
      c*B*a*F*d,       c*B*a*f*D,       c*B*a*f*d, 
      c*b*A*F*d,       c*b*A*f*D,       c*b*A*f*d, 
      c*b*a*F*d,       c*b*a*f*D,       c*b*a*f*d, 

                       D*c*B*f*D,       D*c*B*f*d, 
                       D*c*b*f*D,       D*c*b*f*d, 
      d*C*b*F*d, 
                       d*c*B*f*D,       d*c*B*f*d, 
                       d*c*b*f*D,       d*c*b*f*d, 
 
                     A*B*D*c*f*D,     A*B*D*c*f*d, 
    A*B*d*C*F*d, 
                     A*B*d*c*f*D,     A*B*d*c*f*d, 
                     A*b*D*c*f*D,     A*b*D*c*f*d, 
    A*b*d*C*F*d, 
                     A*b*d*c*f*D,     A*b*d*c*f*d, 
                     a*B*D*c*f*D,     a*B*D*c*f*d, 
    a*B*d*C*F*d, 
                     a*B*d*c*f*D,     a*B*d*c*f*d, 
                     a*b*D*c*f*D,     a*b*D*c*f*d, 
    a*b*d*C*F*d, 
                     a*b*d*c*f*D,     a*b*d*c*f*d, 

                     A*D*c*B*f*D,     A*D*c*B*f*d, 
                     A*D*c*b*f*D,     A*D*c*b*f*d, 
    A*d*C*b*F*d, 
                     A*d*c*B*f*D,     A*d*c*B*f*d, 
                     A*d*c*b*f*D,     A*d*c*b*f*d, 
                     a*D*c*B*f*D,     a*D*c*B*f*d, 
                     a*D*c*b*f*D,     a*D*c*b*f*d, 
    a*d*C*b*F*d, 
                     a*d*c*B*f*D,     a*d*c*B*f*d, 
                     a*d*c*b*f*D,     a*d*c*b*f*d, 

    B*a*c*B*F*d,     B*a*c*B*f*D,     B*a*c*B*f*d, 
    B*a*c*b*F*d,     B*a*c*b*f*D,     B*a*c*b*f*d, 
    b*A*C*b*F*d,     b*A*C*b*f*D,     b*A*C*b*f*d, 
    b*a*c*B*F*d,     b*a*c*B*f*D,     b*a*c*B*f*d, 
    b*a*c*b*F*d,     b*a*c*b*f*D,     b*a*c*b*f*d, 

    B*a*D*c*f*D,     B*a*D*c*f*d,     B*a*d*C*F*d, 
                     B*a*d*c*f*D,     B*a*d*c*f*d, 
                     b*A*D*c*f*D,     b*A*D*c*f*d, 
    b*A*d*C*F*d,     b*A*d*c*f*D,     b*A*d*c*f*d, 
    b*a*D*c*f*D,     b*a*D*c*f*d,     b*a*d*C*F*d, 
                     b*a*d*c*f*D,     b*a*d*c*f*d, 

    C*b*d*C*F*d,     C*b*d*c*f*D,     C*b*d*c*f*d, 
                     c*B*D*c*f*D,     c*B*D*c*f*d, 
    c*b*d*C*F*d,     c*b*d*c*f*D,     c*b*d*c*f*d, 

                     D*c*B*a*f*D,     D*c*B*a*f*d, 
                     D*c*b*A*f*D,     D*c*b*A*f*d, 
                     D*c*b*a*f*D,     D*c*b*a*f*d, 
    d*C*b*A*F*d, 
    d*C*b*a*F*d, 
                     d*c*B*a*f*D,     d*c*B*a*f*d, 
                     d*c*b*A*f*D,     d*c*b*A*f*d, 
                     d*c*b*a*f*D,     d*c*b*a*f*d, 

  A*C*b*d*C*F*d, 
                   A*C*b*d*c*f*D,   A*C*b*d*c*f*d, 
                   A*c*B*D*c*f*D,   A*c*B*D*c*f*d, 
  A*c*b*d*C*F*d, 
                   A*c*b*d*c*f*D,   A*c*b*d*c*f*d, 
  a*C*b*d*C*F*d, 
                   a*C*b*d*c*f*D,   a*C*b*d*c*f*d, 
                   a*c*B*D*c*f*D,   a*c*B*D*c*f*d, 
  a*c*b*d*C*F*d, 
                   a*c*b*d*c*f*D,   a*c*b*d*c*f*d, 

                   B*a*D*c*B*f*D,   B*a*D*c*B*f*d, 
                   B*a*D*c*b*f*D,   B*a*D*c*b*f*d, 
                   B*a*d*c*B*f*D,   B*a*d*c*B*f*d, 
                   B*a*d*c*b*f*D,   B*a*d*c*b*f*d, 
  b*A*d*C*b*F*d, 
                   b*a*D*c*B*f*D,   b*a*D*c*B*f*d, 
                   b*a*D*c*b*f*D,   b*a*D*c*b*f*d, 
                   b*a*d*c*B*f*D,   b*a*d*c*B*f*d, 
                   b*a*d*c*b*f*D,   b*a*d*c*b*f*d, 

  C*b*A*d*C*F*d, 
                   C*b*A*d*c*f*D,   C*b*A*d*c*f*d,  
  C*b*a*d*C*F*d, 
                   C*b*a*d*c*f*D,   C*b*a*d*c*f*d, 
                   c*B*a*D*c*f*D,   c*B*a*D*c*f*d, 
  c*b*A*d*C*F*d, 
                   c*b*A*d*c*f*D,   c*b*A*d*c*f*d,  
  c*b*a*d*C*F*d, 
                   c*b*a*d*c*f*D,   c*b*a*d*c*f*d, 

                 B*a*c*B*D*c*f*D, B*a*c*B*D*c*f*d, 
B*a*c*b*d*C*F*d, 
                 B*a*c*b*d*c*f*D, B*a*c*b*d*c*f*d, 
b*A*C*b*d*C*F*d, 
                 b*A*C*b*d*c*f*D, b*A*C*b*d*c*f*d, 
                 b*a*c*B*D*c*f*D, b*a*c*B*D*c*f*d, 
b*a*c*b*d*C*F*d, b*a*c*b*d*c*f*D, b*a*c*b*d*c*f*d, 

C*b*A*d*C*b*F*d, 
                 C*b*a*d*c*B*f*D, C*b*a*d*c*B*f*d, 
                 C*b*a*d*c*b*f*D, C*b*a*d*c*b*f*d, 
                 c*B*a*D*c*B*f*D, c*B*a*D*c*B*f*d, 
                 c*B*a*D*c*b*f*D, c*B*a*D*c*b*f*d, 
c*b*A*d*C*b*F*d, 
                 c*b*a*d*c*B*f*D, c*b*a*d*c*B*f*d, 
                 c*b*a*d*c*b*f*D, c*b*a*d*c*b*f*d,  
---------------------------------------------------------------------------------------------------------------------------------
        D,         d, 

      A*D,       A*d, 
      a*D,       a*d, 
      B*D,       B*d, 
      b*D,       b*d, 
      C*D,       C*d, 
      c*D,       c*d, 

    A*B*D,     A*B*d, 
    A*b*D,     A*b*d, 
    a*B*D,     a*B*d, 
    a*b*D,     a*b*d, 

    A*C*D,     A*C*d, 
    A*c*D,     A*c*d, 
    a*C*D,     a*C*d, 
    a*c*D,     a*c*d, 

    B*a*D,     B*a*d, 
    b*A*D,     b*A*d, 
    b*a*D,     b*a*d, 

    B*C*D,     B*C*d, 
    B*c*D,     B*c*d, 
    b*C*D,     b*C*d, 
    b*c*D,     b*c*d, 

    C*b*D,     C*b*d, 
    c*B*D,     c*B*d, 
    c*b*D,     c*b*d, 

  A*B*C*D,   A*B*C*d, 
  A*B*c*D,   A*B*c*d, 
  A*b*C*D,   A*b*C*d, 
  A*b*c*D,   A*b*c*d, 
  a*B*C*D,   a*B*C*d, 
  a*B*c*D,   a*B*c*d, 
  a*b*C*D,   a*b*C*d, 
  a*b*c*D,   a*b*c*d, 

  A*C*b*D,   A*C*b*d, 
  A*c*B*D,   A*c*B*d, 
  A*c*b*D,   A*c*b*d, 
  a*C*b*D,   a*C*b*d, 
  a*c*B*D,   a*c*B*d, 
  a*c*b*D,   a*c*b*d, 

  B*a*C*D,   B*a*C*d, 
  B*a*c*D,   B*a*c*d, 
  b*A*C*D,   b*A*C*d, 
  b*A*c*D,   b*A*c*d, 
  b*a*C*D,   b*a*C*d, 
  b*a*c*D,   b*a*c*d, 

  C*b*A*D,   C*b*A*d, 
  C*b*a*D,   C*b*a*d, 
  c*B*a*D,   c*B*a*d, 
  c*b*A*D,   c*b*A*d, 
  c*b*a*D,   c*b*a*d, 

B*a*c*B*D, B*a*c*B*d, 
B*a*c*b*D, B*a*c*b*d, 
b*A*C*b*D, b*A*C*b*d, 
b*a*c*B*D, b*a*c*B*d, 
b*a*c*b*D, b*a*c*b*d, 
=================================================================================================================================

            F,             f, 

          A*F,           A*f, 
          a*F,           a*f, 
          B*F,           B*f, 
          b*F,           b*f,   
          C*F,           C*f, 
          c*F,           c*f, 
          D*F,           D*f, 
          d*F,           d*f, 

        A*B*F,         A*B*f, 
        A*b*F,         A*b*f,  
        a*B*F,         a*B*f, 
        a*b*F,         a*b*f, 

        A*C*F,         A*C*f, 
        A*c*F,         A*c*f, 
        a*C*F,         a*C*f,  
        a*c*F,         a*c*f, 

        A*D*F,         A*D*f, 
        A*d*F,         A*d*f, 
        a*D*F,         a*D*f, 
        a*d*F,         a*d*f, 

        B*a*F,         B*a*f, 
        b*A*F,         b*A*f,  
        b*a*F,         b*a*f, 

        B*C*F,         B*C*f, 
        B*c*F,         B*c*f, 
        b*C*F,         b*C*f, 
        b*c*F,         b*c*f, 

        B*D*F,         B*D*f,  
        B*d*F,         B*d*f, 
        b*D*F,         b*D*f, 
        b*d*F,         b*d*f,  

        C*b*F,         C*b*f, 
        c*B*F,         c*B*f, 
        c*b*F,         c*b*f, 

        C*D*F,         C*D*f, 
        C*d*F,         C*d*f, 
        c*D*F,         c*D*f, 
        c*d*F,         c*d*f, 

        D*c*F,         D*c*f, 
        d*C*F,         d*C*f, 
        d*c*F,         d*c*f, 

      A*B*C*F,       A*B*C*f, 
      A*B*c*F,       A*B*c*f, 
      A*b*C*F,       A*b*C*f,  
      A*b*c*F,       A*b*c*f, 
      a*B*C*F,       a*B*C*f, 
      a*B*c*F,       a*B*c*f, 
      a*b*C*F,       a*b*C*f, 
      a*b*c*F,       a*b*c*f, 

      A*B*D*F,       A*B*D*f, 
      A*B*d*F,       A*B*d*f, 
      A*b*D*F,       A*b*D*f, 
      A*b*d*F,       A*b*d*f, 
      a*B*D*F,       a*B*D*f, 
      a*B*d*F,       a*B*d*f, 
      a*b*D*F,       a*b*D*f, 
      a*b*d*F,       a*b*d*f, 

      A*C*b*F,       A*C*b*f, 
      A*c*B*F,       A*c*B*f, 
      A*c*b*F,       A*c*b*f, 
      a*C*b*F,       a*C*b*f, 
      a*c*B*F,       a*c*B*f, 
      a*c*b*F,       a*c*b*f, 

      A*C*D*F,       A*C*D*f, 
      A*C*d*F,       A*C*d*f, 
      A*c*D*F,       A*c*D*f, 
      A*c*d*F,       A*c*d*f, 
      a*C*D*F,       a*C*D*f, 
      a*C*d*F,       a*C*d*f, 
      a*c*D*F,       a*c*D*f, 
      a*c*d*F,       a*c*d*f, 

      A*D*c*F,       A*D*c*f,  
      A*d*C*F,       A*d*C*f, 
      A*d*c*F,       A*d*c*f,  
      a*D*c*F,       a*D*c*f, 
      a*d*C*F,       a*d*C*f, 
      a*d*c*F,       a*d*c*f, 

      B*a*C*F,       B*a*C*f, 
      B*a*c*F,       B*a*c*f, 
      b*A*C*F,       b*A*C*f, 
      b*A*c*F,       b*A*c*f, 
      b*a*C*F,       b*a*C*f, 
      b*a*c*F,       b*a*c*f, 

      B*a*D*F,       B*a*D*f, 
      B*a*d*F,       B*a*d*f, 
      b*A*D*F,       b*A*D*f, 
      b*A*d*F,       b*A*d*f, 
      b*a*D*F,       b*a*D*f, 
      b*a*d*F,       b*a*d*f, 

      B*C*D*F,       B*C*D*f, 
      B*C*d*F,       B*C*d*f, 
      B*c*D*F,       B*c*D*f, 
      B*c*d*F,       B*c*d*f, 
      b*C*D*F,       b*C*D*f, 
      b*C*d*F,       b*C*d*f, 
      b*c*D*F,       b*c*D*f, 
      b*c*d*F,       b*c*d*f, 

      B*D*c*F,       B*D*c*f, 
      B*d*C*F,       B*d*C*f, 
      B*d*c*F,       B*d*c*f, 
      b*D*c*F,       b*D*c*f, 
      b*d*C*F,       b*d*C*f, 
      b*d*c*F,       b*d*c*f,  

      C*b*A*F,       C*b*A*f, 
      C*b*a*F,       C*b*a*f, 
      c*B*a*F,       c*B*a*f, 
      c*b*A*F,       c*b*A*f, 
      c*b*a*F,       c*b*a*f, 

      C*b*D*F,       C*b*D*f, 
      C*b*d*F,       C*b*d*f, 
      c*B*D*F,       c*B*D*f, 
      c*B*d*F,       c*B*d*f, 
      c*b*D*F,       c*b*D*f, 
      c*b*d*F,       c*b*d*f, 

      D*c*B*F,       D*c*B*f, 
      D*c*b*F,       D*c*b*f,  
      d*C*b*F,       d*C*b*f, 
      d*c*B*F,       d*c*B*f, 
      d*c*b*F,       d*c*b*f,  

    A*B*C*D*F,     A*B*C*D*f, 
    A*B*C*d*F,     A*B*C*d*f, 
    A*B*c*D*F,     A*B*c*D*f, 
    A*B*c*d*F,     A*B*c*d*f, 
    A*b*C*D*F,     A*b*C*D*f, 
    A*b*C*d*F,     A*b*C*d*f, 
    A*b*c*D*F,     A*b*c*D*f, 
    A*b*c*d*F,     A*b*c*d*f, 
    a*B*C*D*F,     a*B*C*D*f, 
    a*B*C*d*F,     a*B*C*d*f, 
    a*B*c*D*F,     a*B*c*D*f, 
    a*B*c*d*F,     a*B*c*d*f, 
    a*b*C*D*F,     a*b*C*D*f, 
    a*b*C*d*F,     a*b*C*d*f, 
    a*b*c*D*F,     a*b*c*D*f, 
    a*b*c*d*F,     a*b*c*d*f, 

    A*B*D*c*F,     A*B*D*c*f, 
    A*B*d*C*F,     A*B*d*C*f, 
    A*B*d*c*F,     A*B*d*c*f, 
    A*b*D*c*F,     A*b*D*c*f, 
    A*b*d*C*F,     A*b*d*C*f, 
    A*b*d*c*F,     A*b*d*c*f, 
    a*B*D*c*F,     a*B*D*c*f, 
    a*B*d*C*F,     a*B*d*C*f, 
    a*B*d*c*F,     a*B*d*c*f, 
    a*b*D*c*F,     a*b*D*c*f, 
    a*b*d*C*F,     a*b*d*C*f, 
    a*b*d*c*F,     a*b*d*c*f, 

    A*C*b*D*F,     A*C*b*D*f, 
    A*C*b*d*F,     A*C*b*d*f, 
    A*c*B*D*F,     A*c*B*D*f, 
    A*c*B*d*F,     A*c*B*d*f,  
    A*c*b*D*F,     A*c*b*D*f, 
    A*c*b*d*F,     A*c*b*d*f, 
    a*C*b*D*F,     a*C*b*D*f, 
    a*C*b*d*F,     a*C*b*d*f, 
    a*c*B*D*F,     a*c*B*D*f, 
    a*c*B*d*F,     a*c*B*d*f, 
    a*c*b*D*F,     a*c*b*D*f, 
    a*c*b*d*F,     a*c*b*d*f, 

    A*D*c*B*F,     A*D*c*B*f, 
    A*D*c*b*F,     A*D*c*b*f, 
    A*d*C*b*F,     A*d*C*b*f, 
    A*d*c*B*F,     A*d*c*B*f, 
    A*d*c*b*F,     A*d*c*b*f,  
    a*D*c*B*F,     a*D*c*B*f, 
    a*D*c*b*F,     a*D*c*b*f, 
    a*d*C*b*F,     a*d*C*b*f, 
    a*d*c*B*F,     a*d*c*B*f, 
    a*d*c*b*F,     a*d*c*b*f,   

    B*a*C*D*F,     B*a*C*D*f, 
    B*a*C*d*F,     B*a*C*d*f,  
    B*a*c*D*F,     B*a*c*D*f, 
    B*a*c*d*F,     B*a*c*d*f, 
    b*A*C*D*F,     b*A*C*D*f, 
    b*A*C*d*F,     b*A*C*d*f, 
    b*A*c*D*F,     b*A*c*D*f, 
    b*A*c*d*F,     b*A*c*d*f, 
    b*a*C*D*F,     b*a*C*D*f, 
    b*a*C*d*F,     b*a*C*d*f, 
    b*a*c*D*F,     b*a*c*D*f, 
    b*a*c*d*F,     b*a*c*d*f, 

    B*a*c*B*F,     B*a*c*B*f, 
    B*a*c*b*F,     B*a*c*b*f, 
    b*A*C*b*F,     b*A*C*b*f, 
    b*a*c*B*F,     b*a*c*B*f, 
    b*a*c*b*F,     b*a*c*b*f, 

    B*a*D*c*F,     B*a*D*c*f, 
    B*a*d*C*F,     B*a*d*C*f, 
    B*a*d*c*F,     B*a*d*c*f, 
    b*A*D*c*F,     b*A*D*c*f,  
    b*A*d*C*F,     b*A*d*C*f, 
    b*A*d*c*F,     b*A*d*c*f, 
    b*a*D*c*F,     b*a*D*c*f, 
    b*a*d*C*F,     b*a*d*C*f, 
    b*a*d*c*F,     b*a*d*c*f, 

    C*b*A*D*F,     C*b*A*D*f, 
    C*b*A*d*F,     C*b*A*d*f, 
    C*b*a*D*F,     C*b*a*D*f, 
    C*b*a*d*F,     C*b*a*d*f, 
    c*B*a*D*F,     c*B*a*D*f, 
    c*B*a*d*F,     c*B*a*d*f, 
    c*b*A*D*F,     c*b*A*D*f, 
    c*b*A*d*F,     c*b*A*d*f, 
    c*b*a*D*F,     c*b*a*D*f, 
    c*b*a*d*F,     c*b*a*d*f, 

    C*b*d*C*F,     C*b*d*C*f, 
    C*b*d*c*F,     C*b*d*c*f, 
    c*B*D*c*F,     c*B*D*c*f, 
    c*b*d*C*F,     c*b*d*C*f, 
    c*b*d*c*F,     c*b*d*c*f, 

    D*c*B*a*F,     D*c*B*a*f, 
    D*c*b*A*F,     D*c*b*A*f, 
    D*c*b*a*F,     D*c*b*a*f, 
    d*C*b*A*F,     d*C*b*A*f, 
    d*C*b*a*F,     d*C*b*a*f, 
    d*c*B*a*F,     d*c*B*a*f, 
    d*c*b*A*F,     d*c*b*A*f, 
    d*c*b*a*F,     d*c*b*a*f, 

  A*C*b*d*C*F,   A*C*b*d*C*f, 
  A*C*b*d*c*F,   A*C*b*d*c*f, 
  A*c*B*D*c*F,   A*c*B*D*c*f, 
  A*c*b*d*C*F,   A*c*b*d*C*f, 
  A*c*b*d*c*F,   A*c*b*d*c*f, 
  a*C*b*d*C*F,   a*C*b*d*C*f, 
  a*C*b*d*c*F,   a*C*b*d*c*f, 
  a*c*B*D*c*F,   a*c*B*D*c*f, 
  a*c*b*d*C*F,   a*c*b*d*C*f, 
  a*c*b*d*c*F,   a*c*b*d*c*f,   
 
  B*a*c*B*D*F,   B*a*c*B*D*f, 
  B*a*c*B*d*F,   B*a*c*B*d*f,  
  B*a*c*b*D*F,   B*a*c*b*D*f, 
  B*a*c*b*d*F,   B*a*c*b*d*f, 
  b*A*C*b*D*F,   b*A*C*b*D*f, 
  b*A*C*b*d*F,   b*A*C*b*d*f, 
  b*a*c*B*D*F,   b*a*c*B*D*f, 
  b*a*c*B*d*F,   b*a*c*B*d*f, 
  b*a*c*b*D*F,   b*a*c*b*D*f, 
  b*a*c*b*d*F,   b*a*c*b*d*f, 

  B*a*D*c*B*F,   B*a*D*c*B*f, 
  B*a*D*c*b*F,   B*a*D*c*b*f, 
  B*a*d*c*B*F,   B*a*d*c*B*f, 
  B*a*d*c*b*F,   B*a*d*c*b*f,   
  b*A*d*C*b*F,   b*A*d*C*b*f, 
  b*a*D*c*B*F,   b*a*D*c*B*f, 
  b*a*D*c*b*F,   b*a*D*c*b*f, 
  b*a*d*c*B*F,   b*a*d*c*B*f, 
  b*a*d*c*b*F,   b*a*d*c*b*f, 

  c*B*a*D*c*f,   C*b*A*d*C*F, 
  C*b*A*d*C*f,   C*b*A*d*c*F, 
  C*b*A*d*c*f,   C*b*a*d*C*F, 
  C*b*a*d*C*f,   C*b*a*d*c*F, 
  C*b*a*d*c*f,   c*B*a*D*c*F, 
  c*b*A*d*C*F,   c*b*A*d*C*f, 
  c*b*A*d*c*F,   c*b*A*d*c*f,  
  c*b*a*d*C*F,   c*b*a*d*C*f, 
  c*b*a*d*c*F,   c*b*a*d*c*f, 
  
B*a*c*B*D*c*F, B*a*c*B*D*c*f,  
B*a*c*b*d*C*F, B*a*c*b*d*C*f, 
B*a*c*b*d*c*F, B*a*c*b*d*c*f, 
b*A*C*b*d*C*F, b*A*C*b*d*C*f, 
b*A*C*b*d*c*F, b*A*C*b*d*c*f, 
b*a*c*B*D*c*F, b*a*c*B*D*c*f, 
b*a*c*b*d*C*F, b*a*c*b*d*C*f, 
b*a*c*b*d*c*F, b*a*c*b*d*c*f, 

C*b*A*d*C*b*F, C*b*A*d*C*b*f, 
C*b*a*d*c*B*F, C*b*a*d*c*B*f, 
C*b*a*d*c*b*F, C*b*a*d*c*b*f, 
c*B*a*D*c*B*F, c*B*a*D*c*B*f, 
c*B*a*D*c*b*F, c*B*a*D*c*b*f, 
c*b*A*d*C*b*F, c*b*A*d*C*b*f, 
c*b*a*d*c*B*F, c*b*a*d*c*B*f, 
c*b*a*d*c*b*F, c*b*a*d*c*b*f,  
\end{lstlisting}
\begin{longtable}{ c | l}
	$\nullset$							& null set \\
	$\setdiff{X}{Y}$					& $\set{x \in X: x \notin Y}$ \\
	$\powerset{X}$						& power set of $X$ \\
	\hline
	$\mathbb{R}$						& real numbers \\
	$\ints$								& integers \\
	$\posints$							& positive integers \\
	$\nonnegints$						& non-negative integers \\
	$\intsg{x}$							& $\{z \in \ints: z > x\}$\\	
	$\intsge{x}$						& $\{z \in \ints: z \geq x\}$\\
	$sT$								& $\set{st: t \in T}$ \\
	$ST$								& $\set{st: s \in S, t \in T}$ \\
	$\intsmod{m}$						& integers modulo $m$ \\
	\hline
	$\bellnos{k}$						& $k$-th Bell number \\
	$\fibno{k}$							& $k$-th Fibonacci number with $\fibno{1} = \fibno{2} = 1$\\
	$\intparts{k}$						& number of integer partitions of $k$ \\
	$\intparts{m, k}$					& number of integer partitions of $k$ into parts of size \\
										& less than or equal to $m$ \\
	$\ointparts{k}$						& number of ordered integer partitions of $k$ \\
	$\ointparts{m, k}$					& number of ordered integer partitions of $k$ into parts \\
										& of size less than or equal to $m$ \\
	\hline
	$\floor{x}$							& $\max\set{y \in \ints: y \leq x}$ \\
	$\ceil{x}$							& $\min\set{y \in \ints: y \geq x}$ \\	
	\hline
	$\congmod{x}{y}{m}$					& $y-x \in m\ints$ \\
	$\ncongmod{x}{y}{m}$				& $y-x \notin m\ints$ \\
	$\tcongmod{x}{y}{z}{m}$				& $y-x, z-x, z-y \in m\ints$ \\
	\hline
	$\mathcal{D}, \mathcal{H}, \mathcal{J}, \mathcal{L}, \mathcal{R}$ 	& Green's relations \\
	$\freesemigrp{S}$					& free semigroup of $S$ \\
	$\freemon{S}$						& free monoid of $S$ \\
	$\congrel{\gens{\mathcal{R}_1, \ldots, \mathcal{R}_n}}$ & congruence relation generated by relations $\mathcal{R}_1, \ldots, \mathcal{R}_n$ \\
	\hline
	$\diagrams{k}$								& set of $k$-diagrams \\
	%$\pdiagrams{k}$								& set of planar $k$-diagrams \\
	$\delta \diagequiv \delta'$					& $\delta$ and $\delta'$ have the same connected components \\
	$\productgraph{\delta_1, \ldots, \delta_p}$	& product graph of diagrams $\delta_1$, \ldots, $\delta_p$ \\
	\hline
	$\upverts{b}$								& upper vertices contained in block $b$ \\
	$\noupverts{b}$								& number of upper vertices contained in block $b$ \\
	$\lowverts{b}$								& lower vertices contained in block $b$ \\
	$\nolowverts{b}$							& number of lower vertices contained in block $b$ \\
	$\id{k}$							& identity bipartition \\
	$\alpha \oplus \beta$				& horizontal sum of bipartitions $\alpha$ and $\beta$ \\
	$\alpha^*$							& vertical flip of bipartition $\alpha$ \\
	$\upnontrans{\alpha}$				& upper non-transversal blocks in bipartition $\alpha$ \\
	$\lownontrans{\alpha}$				& upper non-transversal blocks in bipartition $\alpha^*$ \\
	$\trans{\alpha}$					& transversal blocks in bipartition $\alpha$ \\
	$\uptrans{\alpha}$					& $\set{\uppat{b}: b \in \trans{\alpha}}$ \\
	$\lowtrans{\alpha}$					& $\set{\lowpat{b}: b \in \trans{\alpha}}$ \\
	$\uppat{\alpha}$					& upper pattern of bipartition $\alpha$ \\
	$\lowpat{\alpha}$					& lower pattern of bipartition $\alpha$ \\
	$\uppat{A}$							& $\set{\uppat{\alpha}: \alpha \in A}$ \\
	$\lowpat{A}$						& $\set{\lowpat{\alpha}: \alpha \in A}$ \\
	$\rank{\alpha}$						& number of transversal blocks in bipartition $\alpha$ \\
	\hline
	$\symgen{i}$						& $i$-th transposition generator \\
	$\transapgen{i}$					& $i$-th $(2,2)$-transapsis generator \\
	$\apgen{m}{i}$						& $i$-th $m$-apsis generator \\
	$\hookgen{i}$						& $i$-th diapsis generator, ie. $\hookgen{i} = \diapgen{i}$ \\
	$\ftransgen{i}, \btransgen{i}$		& $i$-th $\psyminvmon{k}$ generators \\
	\hline
	$\symgrp{k}$						& symmetric group \\	
	$\pttnmon{k}$						& partition monoid \\
	$\ppttnmon{k}$						& planar partition monoid \\
	$\brauermon{k}$						& Brauer monoid \\
	$\jonesmon{k}$						& Jones monoid \\
	$\syminvmon{k}$						& symmetric inverse semigroup \\
	$\psyminvmon{k}$					& planar symmetric inverse semigroup \\
	$\uniblockbijmon{k}$				& monoid of uniform block bijections \\
	$\puniblockbijmon{k}$				& monoid of planar uniform block bijections \\
	$\apsismon{m}{k}$					& $m$-apsis generated diagram monoid \\
	$\capsismon{m}{k}$					& crossed $m$-apsis generated diagram monoid \\
	$\modmon{m}{k}$						& modular partition monoid \\
	$\pmodmon{m}{k}$					& planar modular partition monoid \\
	\hline
	$\run{j}{i}$						& run of $m$-apsis generators, ie. $\apgen{m}{j}...\apgen{m}{i}$ \\
	$\apmorphs{m}{k}$					& $m$-apmorphisms \\
	$\aptrans{m}{k}$					& transversal building blocks \\
	$\apupnontrans{m}{k}$				& upper non-transversal building blocks \\
	$\aplownontrans{m}{k}$				& lower non-transversal building blocks \\
	\hline
	$\mathbb{C}[\symgrp{k}]$			& symmetric group algebra \\
	$\diagalg{\pttnmon{k}}$ 			& Partition algebra \\
	$\diagalg{\brauermon{k}}$ 			& Brauer algebra \\
	$\diagalg{\jonesmon{k}}$ 			& Temperley-Lieb algebra \\
\end{longtable}

==> chap_background/tikz/fig-J4generators.tex <==
\begin{tikzpicture}[scale = 0.6]
  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);
  \draw(0.95, 2.2) node [above] {{ $$}};
  \fill(2,2)circle(.125);
  \draw(1.95, 2.2) node [above] {{ $$}};

  %lines
  \draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);

  %block #2
  %vertices and labels
  \fill(3,2)circle(.125);
  \draw(2.95, 2.2) node [above] {{ $$}};
  \fill(3,0)circle(.125);
  \draw(3, -0.2) node [below] {{ $$}};

  %lines
  \draw(3,2)--(3,0);

  %block #3
  %vertices and labels
  \fill(4,2)circle(.125);
  \draw(3.95, 2.2) node [above] {{ $$}};
  \fill(4,0)circle(.125);
  \draw(4, -0.2) node [below] {{ $$}};

  %lines
  \draw(4,2)--(4,0);

  %block #4
  %vertices and labels
  \fill(1,0)circle(.125);
  \draw(1, -0.2) node [below] {{ $$}};
  \fill(2,0)circle(.125);
  \draw(2, -0.2) node [below] {{ $$}};

  %lines
  \draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
\end{tikzpicture}
\hspace{2.5mm} \vline \hspace{2.5mm}
\begin{tikzpicture} [scale = 0.6]

  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);
  \draw(0.95, 2.2) node [above] {{ $$}};
  \fill(1,0)circle(.125);
  \draw(1, -0.2) node [below] {{ $$}};

  %lines
  \draw(1,2)--(1,0);

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);
  \draw(1.95, 2.2) node [above] {{ $$}};
  \fill(3,2)circle(.125);
  \draw(2.95, 2.2) node [above] {{ $$}};

  %lines
  \draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

  %block #3
  %vertices and labels
  \fill(4,2)circle(.125);
  \draw(3.95, 2.2) node [above] {{ $$}};
  \fill(4,0)circle(.125);
  \draw(4, -0.2) node [below] {{ $$}};

  %lines
  \draw(4,2)--(4,0);

  %block #4
  %vertices and labels
  \fill(2,0)circle(.125);
  \draw(2, -0.2) node [below] {{ $$}};
  \fill(3,0)circle(.125);
  \draw(3, -0.2) node [below] {{ $$}};

  %lines
  \draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
\end{tikzpicture}
\hspace{2.5mm} \vline \hspace{2.5mm}
\begin{tikzpicture} [scale = 0.6]

  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);
  \draw(0.95, 2.2) node [above] {{ $$}};
  \fill(1,0)circle(.125);
  \draw(1, -0.2) node [below] {{ $$}};

  %lines
  \draw(1,2)--(1,0);

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);
  \draw(1.95, 2.2) node [above] {{ $$}};
  \fill(2,0)circle(.125);
  \draw(2, -0.2) node [below] {{ $$}};

  %lines
  \draw(2,2)--(2,0);

  %block #3
  %vertices and labels
  \fill(3,2)circle(.125);
  \draw(2.95, 2.2) node [above] {{ $$}};
  \fill(4,2)circle(.125);
  \draw(3.95, 2.2) node [above] {{ $$}};

  %lines
  \draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);

  %block #4
  %vertices and labels
  \fill(3,0)circle(.125);
  \draw(3, -0.2) node [below] {{ $$}};
  \fill(4,0)circle(.125);
  \draw(4, -0.2) node [below] {{ $$}};

  %lines
  \draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
\end{tikzpicture}


==> chap_background/tikz/fig-P8example.tex <==
\begin{tikzpicture}[scale = 0.8]
  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);
  \draw(0.95, 2.2) node [above] {{$1$}};

  %lines

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);
  \draw(1.95, 2.2) node [above] {{$2$}};
  \fill(1,0)circle(.125);
  \draw(1, -0.2) node [below] {{$1'$}};

  %lines
  \draw(2,2)--(1,0);

  %block #3
  %vertices and labels
  \fill(3,2)circle(.125);
  \draw(2.95, 2.2) node [above] {{$3$}};
  \fill(4,2)circle(.125);
  \draw(3.95, 2.2) node [above] {{$4$}};
  \fill(7,2)circle(.125);
  \draw(6.95, 2.2) node [above] {{$7$}};
  \fill(7,0)circle(.125);
  \draw(7, -0.2) node [below] {{$7'$}};
  \fill(8,0)circle(.125);
  \draw(8, -0.2) node [below] {{$8'$}};

  %lines
  \draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);
  \draw(4,1.875) .. controls (4,1) and (7,1) .. (7,1.875);
  \draw(7,0.125) .. controls (7,0.5625) and (8,0.5625) .. (8,0.125);
  \draw(7,2)--(7,1.2);
  \draw(7,0.8)--(7,0);

  %block #4
  %vertices and labels
  \fill(5,2)circle(.125);
  \draw(4.95, 2.2) node [above] {{$5$}};
  \fill(6,2)circle(.125);
  \draw(5.95, 2.2) node [above] {{$6$}};

  %lines
  \draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);

  %block #5
  %vertices and labels
  \fill(8,2)circle(.125);
  \draw(7.95, 2.2) node [above] {{$8$}};
  \fill(5,0)circle(.125);
  \draw(5, -0.2) node [below] {{$5'$}};
  \fill(6,0)circle(.125);
  \draw(6, -0.2) node [below] {{$6'$}};

  %lines
  \draw(5,0.125) .. controls (5,0.5625) and (6,0.5625) .. (6,0.125);
  \draw(8,2)--(6,0);

  %block #6
  %vertices and labels
  \fill(2,0)circle(.125);
  \draw(2, -0.2) node [below] {{$2'$}};
  \fill(3,0)circle(.125);
  \draw(3, -0.2) node [below] {{$3'$}};
  \fill(4,0)circle(.125);
  \draw(4, -0.2) node [below] {{$4'$}};

  %lines
  \draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
  \draw(3,0.125) .. controls (3,0.5625) and (4,0.5625) .. (4,0.125);
\end{tikzpicture}


==> chap_background/tikz/fig-bigdiagramproductexample.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(-0.5, 1) node {$\alpha$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,2)--(5,0);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(6,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #7
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(8,2)--(9,1);
		\draw(9,1)--(12,1);
		\draw(12,1)--(13,0);

		%block #8
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46154) and (12,1.46154) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);

		%block #9
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.538462) and (3,0.538462) .. (3,0.125);

		%block #10
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.9) and (12,0.9) .. (12,0.125);

		%block #11
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #12
		%vertices and labels
		\fill(11,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(0,3.5)}]
		\draw(-0.5, 1) node {$\beta$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.46154) and (3,1.46154) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.1) and (7,1.1) .. (7,1.875);
		\draw(4,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.9) and (7,0.9) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);
		\draw(12,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #11
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {$\alpha\beta$};
		\draw(7, 2.75) node {$\verteq$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.1) and (7,1.1) .. (7,1.875);
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.9) and (7,0.9) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.9) and (11,0.9) .. (11,0.125);
		\draw(8,2)--(8,0);

		%block #6
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46154) and (12,1.46154) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #8
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #9
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #10
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-cutdiagram.tex <==
\begin{tikzpicture}[scale = 0.8]
	\begin{scope}[shift={(0,0.5)}]
		\draw(3.75, 1) node {$\Longrightarrow$};
		\draw [dashed] (0.5,1) -- (2.5,1);
		\draw(0.25, 1) node {\includegraphics[width=5mm]{chap_background/tikz/scissors.png}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		%\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
		\draw(1,2)--(1,0);
		\draw(2,2)--(2,0);
	\end{scope}
	
	\begin{scope}[shift={(4,0)}]
		%block #1
		%vertices and labels
		\fill(1,3)circle(.125);
		\fill(2,3)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		%\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
		\draw(1,3)--(1,2);
		\draw(1,1)--(1,0);
		\draw(2,3)--(2,2);
		\draw(2,1)--(2,0);
	\end{scope}
	
	\begin{scope}[shift={(9,0)}]
		\draw(-1, 2.75) node {$\neq\ \ \uppat{\alpha}\ \ = $};
		\draw(-1.4, 0.25) node {$=\ \ \lowpat{\alpha}$};
		%block #1
		%vertices and labels
		\fill(1,3)circle(.125);
		\fill(2,3)circle(.125);

		%lines
		\draw(1,2.875) .. controls (1,2.25) and (2,2.25) .. (2,2.875);
		\draw(1,3)--(1,2);
	\end{scope}
	

\end{tikzpicture}


==> chap_background/tikz/fig-equivgraphicalreps.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\delta = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
		\draw(5,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
	\end{scope}


	\begin{scope}[shift={(8,0)}]
		\draw(0, 1) node {{$\delta' = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.9) and (4,0.9) .. (4,1.875);
		\draw(1,1.875) .. controls (1,1.5) and (2,1.5) .. (2,1.875);
		\draw(3,1.875) .. controls (3,1.5) and (4,1.5) .. (4,1.875);


		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
		\draw(5,2)--(4,0);
		\draw(5,2)--(5,0);
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,1) and (3,1) .. (3,0.125);
		\draw(2,0.125) .. controls (2,0.5) and (3,0.5) .. (3,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_background/tikz/fig-horizontalsumeg.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(4,6.5)}]
		\draw(7.5, 1) node {{$\in \pttnmon{6}$ and}};
		\draw(0, 1) node {{$\alpha =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1) and (6,1) .. (6,1.875);
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
		\draw(6,2)--(6,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,1) and (4,1) .. (4,0.125);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
	\end{scope}


	\begin{scope}[shift={(3,3.5)}]
		\draw(9, 1) node {{$\in \pttnmon{8}$,}};
		\draw(0, 1) node {{$\beta =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4375) and (2,1.4375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);
		\draw(3,0.125) .. controls (3,0.5625) and (4,0.5625) .. (4,0.125);
		\draw(3,2)--(3,0);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1) and (8,1) .. (8,1.875);
		\draw(4,2)--(4,1);
		\draw(4,1)--(5,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.4375) and (7,1.4375) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.5625) and (2,0.5625) .. (2,0.125);

		%block #5
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.5625) and (7,0.5625) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.5625) and (8,0.5625) .. (8,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(15, 1) node {{$\in \pttnmon{14}.$}};
		\draw(-0.5, 1) node {{$\alpha \oplus \beta =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46429) and (2,1.46429) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1) and (6,1) .. (6,1.875);
		\draw(5,0.125) .. controls (5,0.535714) and (6,0.535714) .. (6,0.125);
		\draw(6,2)--(6,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46429) and (5,1.46429) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.46429) and (8,1.46429) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.46429) and (9,1.46429) .. (9,1.875);
		\draw(9,0.125) .. controls (9,0.535714) and (10,0.535714) .. (10,0.125);
		\draw(9,2)--(9,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1) and (14,1) .. (14,1.875);
		\draw(10,2)--(10,1);
		\draw(10,1)--(11,0);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.46429) and (12,1.46429) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46429) and (13,1.46429) .. (13,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,1) and (4,1) .. (4,0.125);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.535714) and (3,0.535714) .. (3,0.125);

		%block #9
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.535714) and (8,0.535714) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.535714) and (13,0.535714) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.535714) and (14,0.535714) .. (14,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_background/tikz/fig-id4.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {$\id{4} = $};
		\draw(5, 1) node {$\in \pttnmon{4}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
\end{tikzpicture}

==> chap_background/tikz/fig-k=3partialtranspositiongens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(10,0)}]
		\draw(2, 2.75) node {$\ftransgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,2)--(2,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(15,0)}]
		\draw(2, 2.75) node {$\ftransgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(2, 2.75) node {$\btransgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);

		%lines

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(2,2)--(1,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(2,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(5,0)}]
		\draw(2, 2.75) node {$\btransgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(3,2)--(2,0);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);

		%lines
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-k=4LB2-2RB-transapgens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(2.5, 2.75) node {$\transapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(6,0)}]
		\draw(2.5, 2.75) node {$\transapgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		\draw(2.5, 2.75) node {$\transapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(3,2)--(3,0);
	\end{scope}
	

\end{tikzpicture}


==> chap_background/tikz/fig-k=4diapsisgens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(2.5, 2.75) node {$\diapgen{1} = \hookgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
	\end{scope}
	
	\begin{scope}[shift={(6,0)}]
		\draw(2.5, 2.75) node {$\diapgen{2} = \hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		\draw(2.5, 2.75) node {$\diapgen{3} = \hookgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-k=4monapsisgens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(2.5, 2.75) node {$\monapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);

		%lines

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(1,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(5,0)}]
		\draw(2.5, 2.75) node {$\monapgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
		\draw(2.5, 2.75) node {$\monapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(3,0)circle(.125);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(15,0)}]
		\draw(2.5, 2.75) node {$\monapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);

		%lines
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-k=4transpositiongens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(2.5, 2.75) node {$\symgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,2)--(1.4,1.2);
		\draw(1.6,0.8)--(2,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(2,2)--(1,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(6,0)}]
		\draw(2.5, 2.75) node {$\symgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,2)--(2.4,1.2);
		\draw(2.6,0.8)--(3,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(3,2)--(2,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		\draw(2.5, 2.75) node {$\symgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,2)--(3.4,1.2);
		\draw(3.6,0.8)--(4,0);
		

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(4,2)--(3,0);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-k=5triapsisgens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(3, 2.75) node {$\triapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(6,0)}]
		\draw(3, 2.75) node {$\triapgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		\draw(3, 2.75) node {$\triapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-partitioneg.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(0,0)}]
		%\draw(7.5, 1) node {{$\in \pttnmon{6}$, and}};
		%\draw(0, 1) node {{$\alpha =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (5,1) .. (5,1.875);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);
		%\draw(6,2)--(6,1);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);

	\end{scope}
	
	
\end{tikzpicture}


==> chap_background/tikz/fig-patterneg.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(0,0)}]
		%\draw(7.5, 1) node {{$\in \pttnmon{6}$, and}};
		%\draw(0, 1) node {{$\alpha =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (5,1) .. (5,1.875);
		\draw(1,2)--(1,1);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);
		%\draw(6,2)--(6,1);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\draw(9,2)--(9,1);

		%lines

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);
		\draw(10,2)--(10,1);

	\end{scope}
	
	
\end{tikzpicture}


==> chap_background/tikz/fig-productgraphexample.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,2)}]
		\draw(5, 3.5) node {$\productgraph{\delta_{\alpha}, \delta_{\beta}}$};
		\draw(5, 2.75) node {$\verteq$};
		\draw(0, 1) node {$\delta_{\alpha}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(5,2)--(3,0);

		%block #5
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(6,2)--(4,0);

		%block #6
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);

		%block #8
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.9) and (8,0.9) .. (8,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {$\delta_{\beta}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);
		\draw(1,0.125) .. controls (1,0.555556) and (2,0.555556) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.9) and (6,0.9) .. (6,0.125);
		\draw(5,2)--(6,0.75);
		\draw(6,0.75)--(6,0);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);
		\draw(8,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);

		%block #7
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-psyminvmon3.tex <==
\begin{tikzpicture}[scale = 0.7]

	% % %column 1
	\begin{scope}[shift={(0,6)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(1,0);
		\draw(2,1)--(2,0);
		\draw(3,1)--(3,0);
	\end{scope}


	\begin{scope}[shift={(0,4)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(1,0);
		\draw(3,1)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(1,0);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(2,0);
	\end{scope}
	

	% % %column 2
	\begin{scope}[shift={(3,6)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(1,0);
		\draw(2,1)--(3,0);
	\end{scope}


	\begin{scope}[shift={(3,4)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(2,0);
		\draw(3,1)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(3,2)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1)--(2,0);
	\end{scope}
	
	\begin{scope}[shift={(3,0)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1)--(3,0);
	\end{scope}
	

	% % %column 3
	\begin{scope}[shift={(6,6)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(1,0);
		\draw(3,1)--(2,0);
	\end{scope}


	\begin{scope}[shift={(6,4)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1)--(1,0);
		\draw(3,1)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(6,2)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,1)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(6,0)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,1)--(1,0);
	\end{scope}
	
	
	% % %column 4
	\begin{scope}[shift={(9,6)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(1,0);
		\draw(2,1)--(2,0);
	\end{scope}


	\begin{scope}[shift={(9,4)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1)--(1,0);
		\draw(3,1)--(2,0);
	\end{scope}
	
	\begin{scope}[shift={(9,2)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1)--(1,0);
	\end{scope}
	
	\begin{scope}[shift={(9,0)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(3,0);
	\end{scope}
	
	
	
	% % %column 5
	\begin{scope}[shift={(12,6)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1)--(2,0);
		\draw(3,1)--(3,0);
	\end{scope}


	\begin{scope}[shift={(12,4)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1)--(2,0);
		\draw(2,1)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(12,2)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,1)--(2,0);
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		%border
		\draw(0.5,-0.5)--(3.5,-0.5);
		\draw(0.5,1.5)--(3.5,1.5);
		\draw(0.5,-0.5)--(0.5,1.5);
		\draw(3.5,-0.5)--(3.5,1.5);
	
		%vertices and labels
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-regularstarsemigroupeg.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,7.5)}]
		\draw(-0.1, 1) node {$\alpha$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.46154) and (3,1.46154) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.1) and (7,1.1) .. (7,1.875);
		\draw(4,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.9) and (7,0.9) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);
		\draw(12,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #11
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {$\alpha^*$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.9) and (7,0.9) .. (7,0.125);
		\draw(3,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.1) and (7,1.1) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.46154) and (8,1.46154) .. (8,1.875);
		\draw(8,2)--(8,0);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
		\draw(11,2)--(12,0);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.538462) and (3,0.538462) .. (3,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.538462) and (11,0.538462) .. (11,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,3.5)}]
		\draw(-0.1, 1) node {$\alpha$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.46154) and (3,1.46154) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.1) and (7,1.1) .. (7,1.875);
		\draw(4,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.9) and (7,0.9) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);
		\draw(12,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #11
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.1, 1) node {$\alpha$};
		\draw(7, 2.75) node {$\verteq$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.46154) and (3,1.46154) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.1) and (7,1.1) .. (7,1.875);
		\draw(4,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.9) and (7,0.9) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);
		\draw(12,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #11
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-runHassediagram.tex <==
\begin{tikzpicture}[scale = 0.7]
	\draw(0, 6) node {$\vdots$};
	\draw(4, 6) node {$\vdots$};
	\draw(8, 6) node {$\vdots$};
	\draw(12, 6) node {$\iddots$};
	\node (r33) at (8,4) [circle] {$r_{3,3}$};
	\node (r32) at (4,4) [circle] {$r_{3,2}$};
	\node (r31) at (0,4) [circle] {$r_{3,1}$};
	\node (r22) at (4,2) [circle] {$r_{2,2}$};
	\node (r21) at (0,2) [circle] {$r_{2,1}$};
	\node (r11) at (0,0) [circle] {$r_{1,1}$};

	%\draw (a) edge[->] (b) (b) edge[->] (c)
	%(b) edge[->] (d) (d) edge[->] (a);

	\draw[thick,->] (r11) -- (r22);
	\draw[thick,->] (r11) -- (r32);
	\draw[thick,->] (r11) to [bend right=20] (r33);
	\draw[thick,->] (r22) -- (r33);
	\draw[thick,->] (r21) -- (r32);
	\draw[thick,->] (r21) -- (r33);
\end{tikzpicture}


==> chap_background/tikz/fig-simplediagramproductexample.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(-0.5, 1) node {$\alpha$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.9) and (5,0.9) .. (5,1.875);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
		\draw(5,2)--(5,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(1,0)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,3.5)}]
		\draw(-0.5, 1) node {$\beta$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {$\alpha\beta$};
		\draw(3, 2.75) node {$\verteq$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.95) and (5,0.95) .. (5,1.875);
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_background/tikz/fig-upperlowerpatterneg.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,7)}]
		\draw(9, 1) node {$\in \pttnmon{8}$};
		\draw(0, 1) node {$\alpha = $};
		\draw(4.5, -1.5) node {\rotatebox{90}{$\,\Longleftarrow$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (5,1) .. (5,1.875);
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.9) and (6,0.9) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.5625) and (7,0.5625) .. (7,0.125);
		\draw(1,2)--(1,1.5);
		\draw(1,1.5)--(2,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.4375) and (7,1.4375) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.4375) and (8,1.4375) .. (8,1.875);
		\draw(8,2)--(8,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,3.75)}]
		\draw(-0.5, 0.25) node {$\lowpat{\alpha} = $};
		%block #1
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.9) and (6,0.9) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.5625) and (7,0.5625) .. (7,0.125);
		\draw(2,0.75)--(2,0);

		%block #3
		%vertices and labels
		\fill(8,0)circle(.125);

		%lines
		\draw(8,0.75)--(8,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1.75) node {$\uppat{\alpha} = $};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (5,1) .. (5,1.875);
		\draw(1,2)--(1,1.25);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.4375) and (7,1.4375) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.4375) and (8,1.4375) .. (8,1.875);
		\draw(8,2)--(8,1.25);
	\end{scope}
	


\end{tikzpicture}


==> chap_background/tikz/fig-verticalflipeg.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(0,3.5)}]
		\draw(7, 1) node {{$\in \pttnmon{6}$,}};
		\draw(0, 1) node {{$\alpha =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1) and (6,1) .. (6,1.875);
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
		\draw(6,2)--(6,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,1) and (4,1) .. (4,0.125);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(7, 1) node {{$\in \pttnmon{6}$}};
		\draw(0, 1) node {{$\alpha^* =$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
		\draw(3,0.125) .. controls (3,1) and (6,1) .. (6,0.125);
		\draw(6,2)--(6,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_background/tikz/reflexnonsymexample.tex <==
\begin{tikzpicture}[scale=0.5]
  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);

  %lines

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);
  \fill(1,0)circle(.125);

  %lines
  \draw(2,2)--(1,0);

  %block #3
  %vertices and labels
  \fill(3,2)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);

  %lines
  \draw(2,0.125) .. controls (2,0.666667) and (3,0.666667) .. (3,0.125);
  \draw(3,2)--(3,0);
\end{tikzpicture}
\hspace{2mm}\vline\hspace{2mm}
\begin{tikzpicture}[scale=0.5]

  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);
  \fill(1,0)circle(.125);

  %lines
  \draw(1,2)--(1,0);

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);
  \fill(3,2)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);

  %lines
  \draw(2,1.875) .. controls (2,1.33333) and (3,1.33333) .. (3,1.875);
  \draw(2,0.125) .. controls (2,0.666667) and (3,0.666667) .. (3,0.125);
  \draw(2,2)--(2,0);
\end{tikzpicture}
\hspace{2mm}\vline\hspace{2mm}
\begin{tikzpicture}[scale=0.5]

  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);

  %lines

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);
  \fill(2,0)circle(.125);

  %lines
  \draw(2,2)--(2,0);

  %block #3
  %vertices and labels
  \fill(3,2)circle(.125);
  \fill(3,0)circle(.125);

  %lines
  \draw(3,2)--(3,0);

  %block #4
  %vertices and labels
  \fill(1,0)circle(.125);

  %lines
\end{tikzpicture}
\hspace{2mm}\vline\hspace{2mm}
\begin{tikzpicture}[scale=0.5]

  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);
  \fill(2,2)circle(.125);
  \fill(3,2)circle(.125);
  \fill(1,0)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);

  %lines
  \draw(1,1.875) .. controls (1,1.33333) and (2,1.33333) .. (2,1.875);
  \draw(2,1.875) .. controls (2,1.33333) and (3,1.33333) .. (3,1.875);
  \draw(1,0.125) .. controls (1,0.666667) and (2,0.666667) .. (2,0.125);
  \draw(2,0.125) .. controls (2,0.666667) and (3,0.666667) .. (3,0.125);
  \draw(1,2)--(1,0);
\end{tikzpicture}
\hspace{2mm}\vline\hspace{2mm}
\begin{tikzpicture}[scale=0.5]

  %block #1
  %vertices and labels
  \fill(1,2)circle(.125);

  %lines

  %block #2
  %vertices and labels
  \fill(2,2)circle(.125);

  %lines

  %block #3
  %vertices and labels
  \fill(3,2)circle(.125);
  \fill(3,0)circle(.125);

  %lines
  \draw(3,2)--(3,0);

  %block #4
  %vertices and labels
  \fill(1,0)circle(.125);

  %lines

  %block #5
  %vertices and labels
  \fill(2,0)circle(.125);

  %lines
\end{tikzpicture}

==> chap_cardinalities/tikz/fig-eventrees6edges.tex <==
\begin{tikzpicture}[scale = 0.55]
	% %row 1
	\begin{scope}[shift={(0,5)}]
		\fill(3,3)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,1)circle(.125);
		
		\draw(1,1)--(0,0);
		\draw(1,1)--(2,0);
		
		\draw(2,2)--(1,1);
		\draw(2,2)--(3,1);
		
		\draw(3,3)--(2,2);
		\draw(3,3)--(4,2);
	
	
		\fill(6,3)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,1)circle(.125);
		
		\draw(6,3)--(5,2);
		\draw(6,3)--(7,2);
		
		\draw(5,2)--(4,1);
		\draw(5,2)--(6,1);
		
		\draw(6,1)--(5,0);
		\draw(6,1)--(7,0);
		
		
		\fill(9,3)circle(.125);
		\fill(10,2)circle(.125);
		\fill(9,1)circle(.125);
		
		\draw(9,3)--(8,2);
		\draw(9,3)--(10,2);
		
		\draw(10,2)--(9,1);
		\draw(10,2)--(11,1);
		
		\draw(9,1)--(8,0);
		\draw(9,1)--(10,0);
		
		
		\fill(12,3)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,1)circle(.125);
		
		\draw(12,3)--(11,2);
		\draw(12,3)--(13,2);
		
		\draw(13,2)--(12,1);
		\draw(13,2)--(14,1);
		
		\draw(14,1)--(13,0);
		\draw(14,1)--(15,0);
		
		
		\fill(17,3)circle(.125);
		\fill(16,2)circle(.125);
		\fill(18,2)circle(.125);
		
		\draw(17,3)--(16,2);
		\draw(17,3)--(18,2);
		
		\draw(16,2)--(15.5,1);
		\draw(16,2)--(16.5,1);
		
		\draw(18,2)--(17.5,1);
		\draw(18,2)--(18.5,1);
		
		
		\fill(22,3)circle(.125);
		
		\draw(22,3)--(19.5,2);
		\draw(22,3)--(20.5,2);
		\draw(22,3)--(21.5,2);
		\draw(22,3)--(22.5,2);
		\draw(22,3)--(23.5,2);
		\draw(22,3)--(24.5,2);
	\end{scope}
	

	\begin{scope}[shift={(0,0)}]
		\fill(2.5,3)circle(.125);
		\fill(1,2)circle(.125);
		
		\draw(2.5,3)--(1,2);
		\draw(2.5,3)--(2,2);
		\draw(2.5,3)--(3,2);
		\draw(2.5,3)--(4,2);
		
		\draw(1,2)--(0,1);
		\draw(1,2)--(2,1);
		
		
		\fill(6.5,3)circle(.125);
		\fill(6,2)circle(.125);
		
		\draw(6.5,3)--(5,2);
		\draw(6.5,3)--(6,2);
		\draw(6.5,3)--(7,2);
		\draw(6.5,3)--(8,2);
		
		\draw(6,2)--(5,1);
		\draw(6,2)--(7,1);
		
		
		\fill(10.5,3)circle(.125);
		\fill(11,2)circle(.125);
		
		\draw(10.5,3)--(9,2);
		\draw(10.5,3)--(10,2);
		\draw(10.5,3)--(11,2);
		\draw(10.5,3)--(12,2);
		
		\draw(11,2)--(10,1);
		\draw(11,2)--(12,1);
		
		
		
		\fill(14.5,3)circle(.125);
		\fill(16,2)circle(.125);
		
		\draw(14.5,3)--(13,2);
		\draw(14.5,3)--(14,2);
		\draw(14.5,3)--(15,2);
		\draw(14.5,3)--(16,2);
		
		\draw(16,2)--(15,1);
		\draw(16,2)--(17,1);
		
		
		\fill(18.5,5)circle(.125);
		\fill(17.5,4)circle(.125);
		
		\draw(18.5,5)--(17.5,4);
		\draw(18.5,5)--(19.5,4);
		
		\draw(17.5,4)--(16,3);
		\draw(17.5,4)--(17,3);
		\draw(17.5,4)--(18,3);
		\draw(17.5,4)--(19,3);
		
		
		\fill(21.5,5)circle(.125);
		\fill(22.5,4)circle(.125);
		
		\draw(21.5,5)--(20.5,4);
		\draw(21.5,5)--(22.5,4);
		
		\draw(22.5,4)--(21,3);
		\draw(22.5,4)--(22,3);
		\draw(22.5,4)--(23,3);
		\draw(22.5,4)--(24,3);
	\end{scope}
\end{tikzpicture}

==> chap_cardinalities/tikz/fig-latticepathsfromLB0-0RBtoLB2k-0RBwithdownstepLB0--2RB.tex <==
\begin{tikzpicture}[scale = 0.325]
	% %row 1
	\begin{scope}[shift={(0,18)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, red] (3,3)--(4,4);
		\draw [->, ultra thick, red] (4,4)--(5,5);
		\draw [->, ultra thick, red] (5,5)--(6,6);
		\draw [->, ultra thick, olive] (6,6)--(6,4);
		\draw [->, ultra thick, olive] (6,4)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(9,18)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, red] (3,3)--(4,4);
		\draw [->, ultra thick, red] (4,4)--(5,5);
		\draw [->, ultra thick, olive] (5,5)--(5,3);
		\draw [->, ultra thick, red] (5,3)--(6,4);
		\draw [->, ultra thick, olive] (6,4)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(18,18)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, red] (3,3)--(4,4);
		\draw [->, ultra thick, red] (4,4)--(5,5);
		\draw [->, ultra thick, olive] (5,5)--(5,3);
		\draw [->, ultra thick, olive] (5,3)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(27,18)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, red] (3,3)--(4,4);
		\draw [->, ultra thick, olive] (4,4)--(4,2);
		\draw [->, ultra thick, red] (4,2)--(5,3);
		\draw [->, ultra thick, red] (5,3)--(6,4);
		\draw [->, ultra thick, olive] (6,4)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(0,9)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, red] (3,3)--(4,4);
		\draw [->, ultra thick, olive] (4,4)--(4,2);
		\draw [->, ultra thick, red] (4,2)--(5,3);
		\draw [->, ultra thick, olive] (5,3)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(9,9)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, red] (3,3)--(4,4);
		\draw [->, ultra thick, olive] (4,4)--(4,2);
		\draw [->, ultra thick, olive] (4,2)--(4,0);
		\draw [->, ultra thick, red] (4,0)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	% %row 2
	\begin{scope}[shift={(18,9)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, olive] (3,3)--(3,1);
		\draw [->, ultra thick, red] (3,1)--(4,2);
		\draw [->, ultra thick, red] (4,2)--(5,3);
		\draw [->, ultra thick, red] (5,3)--(6,4);
		\draw [->, ultra thick, olive] (6,4)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(27,9)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, olive] (3,3)--(3,1);
		\draw [->, ultra thick, red] (3,1)--(4,2);
		\draw [->, ultra thick, red] (4,2)--(5,3);
		\draw [->, ultra thick, olive] (5,3)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, red] (2,2)--(3,3);
		\draw [->, ultra thick, olive] (3,3)--(3,1);
		\draw [->, ultra thick, red] (3,1)--(4,2);
		\draw [->, ultra thick, olive] (4,2)--(4,0);
		\draw [->, ultra thick, red] (4,0)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(9,0)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, olive] (2,2)--(2,0);
		\draw [->, ultra thick, red] (2,0)--(3,1);
		\draw [->, ultra thick, red] (3,1)--(4,2);
		\draw [->, ultra thick, red] (4,2)--(5,3);
		\draw [->, ultra thick, red] (5,3)--(6,4);
		\draw [->, ultra thick, olive] (6,4)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(18,0)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, olive] (2,2)--(2,0);
		\draw [->, ultra thick, red] (2,0)--(3,1);
		\draw [->, ultra thick, red] (3,1)--(4,2);
		\draw [->, ultra thick, red] (4,2)--(5,3);
		\draw [->, ultra thick, olive] (5,3)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(27,0)}]		
		\draw [thin, teal] (1,-0.6)--(1,6.6);
		\draw [thin, teal] (2,-0.6)--(2,6.6);
		\draw [thin, teal] (3,-0.6)--(3,6.6);
		\draw [thin, teal] (4,-0.6)--(4,6.6);
		\draw [thin, teal] (5,-0.6)--(5,6.6);
		\draw [thin, teal] (6,-0.6)--(6,6.6);

		\draw [thin, teal] (-0.6,1)--(6.6,1);
		\draw [thin, teal] (-0.6,2)--(6.6,2);
		\draw [thin, teal] (-0.6,3)--(6.6,3);
		\draw [thin, teal] (-0.6,4)--(6.6,4);
		\draw [thin, teal] (-0.6,5)--(6.6,5);
		\draw [thin, teal] (-0.6,6)--(6.6,6);
		\draw [<->, ultra thick, black] (0,-1)--(0,7);
		\draw [<->, ultra thick, black] (-1,0)--(7,0);
		
		\draw [->, ultra thick, red] (0,0)--(1,1);
		\draw [->, ultra thick, red] (1,1)--(2,2);
		\draw [->, ultra thick, olive] (2,2)--(2,0);
		\draw [->, ultra thick, red] (2,0)--(3,1);
		\draw [->, ultra thick, red] (3,1)--(4,2);
		\draw [->, ultra thick, olive] (4,2)--(4,0);
		\draw [->, ultra thick, red] (4,0)--(5,1);
		\draw [->, ultra thick, red] (5,1)--(6,2);
		\draw [->, ultra thick, olive] (6,2)--(6,0);
	\end{scope}
\end{tikzpicture}

==> chap_cardinalities/tikz/fig-latticepathsfromLB0-0RBtoLB2k-0RBwithdownstepLB1--kRB.tex <==
\begin{tikzpicture}[scale = 0.33]
	% %row 1
	\begin{scope}[shift={(0,7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(5,5);
		\draw [very thick] (5,5)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(7,7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(4,4);
		\draw [very thick] (4,4)--(5,3);
		\draw [very thick] (5,3)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(14,7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(4,4);
		\draw [very thick] (4,4)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(21,7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(4,4);
		\draw [very thick] (4,4)--(5,1);
		\draw [very thick] (5,1)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(28,7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(3,3);
		\draw [very thick] (3,3)--(4,2);
		\draw [very thick] (4,2)--(5,3);
		\draw [very thick] (5,3)--(6,0);
	\end{scope}
	
	
	% %row 2
	\begin{scope}[shift={(0,0)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(3,3);
		\draw [very thick] (3,3)--(6,0);
	\end{scope}	

	\begin{scope}[shift={(7,0)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		

		\draw [very thick] (0,0)--(3,3);
		\draw [very thick] (3,3)--(4,1);
		\draw [very thick] (4,1)--(5,2);
		\draw [very thick] (5,2)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(14,0)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(3,3);
		\draw [very thick] (3,3)--(4,0);
		\draw [very thick] (4,0)--(5,1);
		\draw [very thick] (5,1)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(21,0)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);

		\draw [very thick] (0,0)--(2,2);
		\draw [very thick] (2,2)--(3,1);
		\draw [very thick] (3,1)--(5,3);
		\draw [very thick] (5,3)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(28,0)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(2,2);
		\draw [very thick] (2,2)--(3,1);
		\draw [very thick] (3,1)--(4,2);
		\draw [very thick] (4,2)--(6,0);
	\end{scope}
	
	% % %row 3
	\begin{scope}[shift={(0,-7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(2,2);
		\draw [very thick] (2,2)--(4,0);
		\draw [very thick] (4,0)--(5,1);
		\draw [very thick] (5,1)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(7,-7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(2,2);
		\draw [very thick] (2,2)--(3,0);
		\draw [very thick] (3,0)--(5,2);
		\draw [very thick] (5,2)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(14,-7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(1,1);
		\draw [very thick] (1,1)--(2,0);
		\draw [very thick] (2,0)--(5,3);
		\draw [very thick] (5,3)--(6,0);
	\end{scope}
	
	
	\begin{scope}[shift={(21,-7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(1,1);
		\draw [very thick] (1,1)--(2,0);
		\draw [very thick] (2,0)--(4,2);
		\draw [very thick] (4,2)--(6,0);
	\end{scope}
	
	\begin{scope}[shift={(28,-7)}]		
		\draw [thin, gray] (0,0)--(0,1);
		\draw [thin, gray] (1,0)--(1,2);
		\draw [thin, gray] (2,0)--(2,3);
		\draw [thin, gray] (3,0)--(3,4);
		\draw [thin, gray] (4,0)--(4,5);
		\draw [thin, gray] (5,0)--(5,6);
		\draw [thin, gray] (6,0)--(6,6);
		
		\draw [thin, gray] (0,0)--(6,0);
		\draw [thin, gray] (0,1)--(6,1);
		\draw [thin, gray] (1,2)--(6,2);
		\draw [thin, gray] (2,3)--(6,3);
		\draw [thin, gray] (3,4)--(6,4);
		\draw [thin, gray] (4,5)--(6,5);
		\draw [thin, gray] (5,6)--(6,6);
		
		\draw [very thick] (0,0)--(1,1);
		\draw [very thick] (1,1)--(2,0);
		\draw [very thick] (2,0)--(3,1);
		\draw [very thick] (3,1)--(4,0);
		\draw [very thick] (4,0)--(5,1);
		\draw [very thick] (5,1)--(6,0);
	\end{scope}
\end{tikzpicture}

==> chap_cardinalities/tikz/fig-latticepathsfromLB0-0RBtoLBk-2kRB.tex <==
\begin{tikzpicture}[scale = 0.8]
	% %row 1
	\begin{scope}[shift={(0,4)}]		
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0,0)--(0.5,0);
		\draw [->, ultra thick, red] (0.5,0)--(1.0,0);
		\draw [->, ultra thick, red] (1.0,0)--(1.5,0);
		\draw [->, ultra thick, olive] (1.5,0)--(1.5,0.5);
		\draw [->, ultra thick, olive] (1.5,0.5)--(1.5,1.0);
		\draw [->, ultra thick, olive] (1.5,1.0)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3);
	\end{scope}
	
	\begin{scope}[shift={(2.5,4)}]		
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, red] (0.5,0.0)--(1.0,0.0);
		\draw [->, ultra thick, olive] (1.0,0.0)--(1.0,0.5);
		\draw [->, ultra thick, red] (1.0,0.5)--(1.5,0.5);
		\draw [->, ultra thick, olive] (1.5,0.5)--(1.5,1.0);
		\draw [->, ultra thick, olive] (1.5,1.0)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3);
	\end{scope}
	
	\begin{scope}[shift={(5,4)}]		
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, red] (0.5,0.0)--(1.0,0.0);
		\draw [->, ultra thick, olive] (1.0,0.0)--(1.0,0.5);
		\draw [->, ultra thick, olive] (1.0,0.5)--(1.0,1.0);
		\draw [->, ultra thick, red] (1.0,1.0)--(1.5,1.0);
		\draw [->, ultra thick, olive] (1.5,1.0)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(7.5,4)}]		
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, red] (0.5,0.0)--(1.0,0.0);
		\draw [->, ultra thick, olive] (1.0,0.0)--(1.0,0.5);
		\draw [->, ultra thick, olive] (1.0,0.5)--(1.0,1.0);
		\draw [->, ultra thick, olive] (1.0,1.0)--(1.0,1.5);
		\draw [->, ultra thick, red] (1.0,1.5)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(10,4)}]		
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, red] (0.5,0.0)--(1.0,0.0);
		\draw [->, ultra thick, olive] (1.0,0.0)--(1.0,0.5);
		\draw [->, ultra thick, olive] (1.0,0.5)--(1.0,1.0);
		\draw [->, ultra thick, olive] (1.0,1.0)--(1.0,1.5);
		\draw [->, ultra thick, olive] (1.0,1.5)--(1.0,2.0);
		\draw [->, ultra thick, red] (1.0,2.0)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(12.5,4)}]		
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, red] (0.5,0.5)--(1.0,0.5);
		\draw [->, ultra thick, red] (1.0,0.5)--(1.5,0.5);
		\draw [->, ultra thick, olive] (1.5,0.5)--(1.5,1.0);
		\draw [->, ultra thick, olive] (1.5,1.0)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, red] (0.5,0.5)--(1.0,0.5);
		\draw [->, ultra thick, olive] (1.0,0.5)--(1.0,1.0);
		\draw [->, ultra thick, red] (1.0,1.0)--(1.5,1.0);
		\draw [->, ultra thick, olive] (1.5,1.0)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(2.5,0)}]
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, red] (0.5,0.5)--(1.0,0.5);
		\draw [->, ultra thick, olive] (1.0,0.5)--(1.0,1.0);
		\draw [->, ultra thick, olive] (1.0,1.0)--(1.0,1.5);
		\draw [->, ultra thick, red] (1.0,1.5)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(5,0)}]
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, red] (0.5,0.5)--(1.0,0.5);
		\draw [->, ultra thick, olive] (1.0,0.5)--(1.0,1.0);
		\draw [->, ultra thick, olive] (1.0,1.0)--(1.0,1.5);
		\draw [->, ultra thick, olive] (1.0,1.5)--(1.0,2.0);
		\draw [->, ultra thick, red] (1.0,2.0)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(7.5,0)}]
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, olive] (0.5,0.5)--(0.5,1.0);
		\draw [->, ultra thick, red] (0.5,1.0)--(1.0,1.0);
		\draw [->, ultra thick, red] (1.0,1.0)--(1.5,1.0);
		\draw [->, ultra thick, olive] (1.5,1.0)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(10,0)}]
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, olive] (0.5,0.5)--(0.5,1.0);
		\draw [->, ultra thick, red] (0.5,1.0)--(1.0,1.0);
		\draw [->, ultra thick, olive] (1.0,1.0)--(1.0,1.5);
		\draw [->, ultra thick, red] (1.0,1.5)--(1.5,1.5);
		\draw [->, ultra thick, olive] (1.5,1.5)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
	
	
	\begin{scope}[shift={(12.5,0)}]
		\draw [thin, teal] (0.5,-0.3)--(0.5,3.2);
		\draw [thin, teal] (1.0,-0.3)--(1.0,3.2);
		\draw [thin, teal] (1.5,-0.3)--(1.5,3.2);
		\draw [<->, ultra thick, black] (0.0,-0.4)--(0.0,3.3);
		
		\draw [thin, teal] (-0.3,0.5)--(1.7,0.5);
		\draw [thin, teal] (-0.3,1.0)--(1.7,1.0);
		\draw [thin, teal] (-0.3,1.5)--(1.7,1.5);
		\draw [thin, teal] (-0.3,2.0)--(1.7,2.0);
		\draw [thin, teal] (-0.3,2.5)--(1.7,2.5);
		\draw [thin, teal] (-0.3,3.0)--(1.7,3.0);
		\draw [<->, ultra thick, black] (-0.4,0.0)--(1.8,0.0);
		
		\draw [thick, dashed] (-0.1,-0.2)--(1.6,3.2);
		\draw [->, ultra thick, red] (0.0,0.0)--(0.5,0.0);
		\draw [->, ultra thick, olive] (0.5,0.0)--(0.5,0.5);
		\draw [->, ultra thick, olive] (0.5,0.5)--(0.5,1.0);
		\draw [->, ultra thick, red] (0.5,1.0)--(1.0,1.0);
		\draw [->, ultra thick, olive] (1.0,1.0)--(1.0,1.5);
		\draw [->, ultra thick, olive] (1.0,1.5)--(1.0,2.0);
		\draw [->, ultra thick, red] (1.0,2.0)--(1.5,2.0);
		\draw [->, ultra thick, olive] (1.5,2.0)--(1.5,2.5);
		\draw [->, ultra thick, olive] (1.5,2.5)--(1.5,3.0);
	\end{scope}
\end{tikzpicture}

==> chap_cardinalities/tikz/fig-pfeasnontransLB2-6-1-1RB.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,2)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
	\end{scope}

	\begin{scope}[shift={(7,2)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
	\end{scope}
	
	\begin{scope}[shift={(14,2)}]
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
			\fill(2,2)circle(.125);
			\fill(5,2)circle(.125);
			\fill(6,2)circle(.125);
	
			%lines
			\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
			\draw(2,1.875) .. controls (2,1) and (5,1) .. (5,1.875);
			\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
	
			%block #2
			%vertices and labels
			\fill(3,2)circle(.125);
			\fill(4,2)circle(.125);
	
			%lines
			\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1) and (6,1) .. (6,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
	\end{scope}
	
	
	\begin{scope}[shift={(7,0)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
	\end{scope}
	

	\begin{scope}[shift={(14,0)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.9) and (6,0.9) .. (6,1.875);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
	\end{scope}

\end{tikzpicture}

==> chap_cardinalities/tikz/fig-pfeastransLB3-6-3RB.tex <==
\begin{tikzpicture}[scale=0.6]
  %vertices
  \fill(1,3)circle(.125);
  \fill(2,3)circle(.125);
  \fill(3,3)circle(.125);
  \fill(1,5)circle(.125);
  \fill(2,5)circle(.125);
  \fill(3,5)circle(.125);
  \fill(4,5)circle(.125);
  \fill(5,5)circle(.125);
  \fill(6,5)circle(.125);
  
  %block #1
  \draw(1,4.875) .. controls (1,4.41667) and (2,4.41667) .. (2,4.875);
  \draw(2,4.875) .. controls (2,4.41667) and (3,4.41667) .. (3,4.875);
  \draw(3,4.875) .. controls (3,4.41667) and (4,4.41667) .. (4,4.875);
  \draw(1,5)--(1,3);

  %block #2
  \draw(5,5)--(2,3);

  %block #3
  \draw(6,5)--(3,3);
  
  %vertices
  \fill(1,0)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);
  \fill(1,2)circle(.125);
  \fill(2,2)circle(.125);
  \fill(3,2)circle(.125);
  \fill(4,2)circle(.125);
  \fill(5,2)circle(.125);
  \fill(6,2)circle(.125);

  %block #1
  \draw(1,2)--(1,0);

  %block #2
  \draw(2,2)--(2,0);

  %block #3
  \draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
  \draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
  \draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
  \draw(3,2)--(3,0);
\end{tikzpicture}
\hspace{6mm}
\begin{tikzpicture}[scale=0.6]
  %vertices
  \fill(1,3)circle(.125);
  \fill(2,3)circle(.125);
  \fill(3,3)circle(.125);
  \fill(1,5)circle(.125);
  \fill(2,5)circle(.125);
  \fill(3,5)circle(.125);
  \fill(4,5)circle(.125);
  \fill(5,5)circle(.125);
  \fill(6,5)circle(.125);
  
  %block #1
  \draw(1,5)--(1,3);

  %block #2
  \draw(2,4.875) .. controls (2,4.41667) and (3,4.41667) .. (3,4.875);
  \draw(3,4.875) .. controls (3,4.41667) and (4,4.41667) .. (4,4.875);
  \draw(4,4.875) .. controls (4,4.41667) and (5,4.41667) .. (5,4.875);
  \draw(2,5)--(2,3);

  %block #3
  \draw(6,5)--(3,3);
  
  %vertices
  \fill(1,0)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);
  \fill(1,2)circle(.125);
  \fill(2,2)circle(.125);
  \fill(3,2)circle(.125);
  \fill(4,2)circle(.125);
  \fill(5,2)circle(.125);
  \fill(6,2)circle(.125);
  
  %block #1
  \draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
  \draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);
  \draw(1,2)--(1,0);

  %block #2
  \draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
  \draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
  \draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
  \draw(3,2)--(3,0);
\end{tikzpicture}
\hspace{6mm}
\begin{tikzpicture}[scale=0.6]
  %vertices
  \fill(1,3)circle(.125);
  \fill(2,3)circle(.125);
  \fill(3,3)circle(.125);
  \fill(1,5)circle(.125);
  \fill(2,5)circle(.125);
  \fill(3,5)circle(.125);
  \fill(4,5)circle(.125);
  \fill(5,5)circle(.125);
  \fill(6,5)circle(.125);
  
  %block #1
  \draw(1,4.875) .. controls (1,4.41667) and (2,4.41667) .. (2,4.875);
  \draw(2,4.875) .. controls (2,4.41667) and (3,4.41667) .. (3,4.875);
  \draw(3,4.875) .. controls (3,4.41667) and (4,4.41667) .. (4,4.875);
  \draw(4,4.875) .. controls (4,4.41667) and (5,4.41667) .. (5,4.875);
  \draw(1,3.125) .. controls (1,3.583333) and (2,3.583333) .. (2,3.125);
  \draw(1,5)--(1,3);

  %block #2
  \draw(6,5)--(3,3);
  
  %vertices
  \fill(1,0)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);
  \fill(1,2)circle(.125);
  \fill(2,2)circle(.125);
  \fill(3,2)circle(.125);
  \fill(4,2)circle(.125);
  \fill(5,2)circle(.125);
  \fill(6,2)circle(.125);
  
  %block #1
  %vertices and labels
  \draw(1,2)--(1,0);

  %block #2
  \draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
  \draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
  \draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
  \draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
  \draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
  \draw(2,2)--(2,0);
\end{tikzpicture}
\hspace{6mm}
\begin{tikzpicture}[scale=0.6]
  %vertices
  \fill(1,3)circle(.125);
  \fill(2,3)circle(.125);
  \fill(3,3)circle(.125);
  \fill(1,5)circle(.125);
  \fill(2,5)circle(.125);
  \fill(3,5)circle(.125);
  \fill(4,5)circle(.125);
  \fill(5,5)circle(.125);
  \fill(6,5)circle(.125);
  
  %block #1
  \draw(1,4.875) .. controls (1,4.41667) and (2,4.41667) .. (2,4.875);
  \draw(2,4.875) .. controls (2,4.41667) and (3,4.41667) .. (3,4.875);
  \draw(3,4.875) .. controls (3,4.41667) and (4,4.41667) .. (4,4.875);
  \draw(1,5)--(1,3);

  %block #2
  \draw(5,4.875) .. controls (5,4.41667) and (6,4.41667) .. (6,4.875);
  \draw(2,3.125) .. controls (2,3.583333) and (3,3.583333) .. (3,3.125);
  \draw(5,5)--(3,3);
  
  %vertices
  \fill(1,0)circle(.125);
  \fill(2,0)circle(.125);
  \fill(3,0)circle(.125);
  \fill(1,2)circle(.125);
  \fill(2,2)circle(.125);
  \fill(3,2)circle(.125);
  \fill(4,2)circle(.125);
  \fill(5,2)circle(.125);
  \fill(6,2)circle(.125);
  
  %block #1
  \draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
  \draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
  \draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
  \draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
  \draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
  \draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);
  \draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
  \draw(1,2)--(1,0);
\end{tikzpicture}


==> chap_cardinalities/tikz/fig-ternarytrees3internalnodes.tex <==
\begin{tikzpicture}[scale = 0.55]
	% %row 1
	\begin{scope}[shift={(0,6)}]
		\fill(1,1)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,3)circle(.125);
		
		\draw(1,1)--(0,0);
		\draw(1,1)--(1,0);
		\draw(1,1)--(2,0);
		
		\draw(2,2)--(1,1);
		\draw(2,2)--(2,1);
		\draw(2,2)--(3,1);
		
		\draw(3,3)--(2,2);
		\draw(3,3)--(3,2);
		\draw(3,3)--(4,2);
		
		
		\fill(5,1)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,3)circle(.125);
		
		\draw(5,1)--(4,0);
		\draw(5,1)--(5,0);
		\draw(5,1)--(6,0);
		
		\draw(5,2)--(4,1);
		\draw(5,2)--(5,1);
		\draw(5,2)--(6,1);
		
		\draw(6,3)--(5,2);
		\draw(6,3)--(6,2);
		\draw(6,3)--(7,2);
		
		
		
		\fill(9,1)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,3)circle(.125);
		
		\draw(9,1)--(8,0);
		\draw(9,1)--(9,0);
		\draw(9,1)--(10,0);
		
		\draw(8,2)--(7,1);
		\draw(8,2)--(8,1);
		\draw(8,2)--(9,1);
		
		\draw(9,3)--(8,2);
		\draw(9,3)--(9,2);
		\draw(9,3)--(10,2);
		
		
		\fill(13,1)circle(.125);
		\fill(14,2)circle(.125);
		\fill(14,3)circle(.125);
		
		\draw(13,1)--(12,0);
		\draw(13,1)--(13,0);
		\draw(13,1)--(14,0);
		
		\draw(14,2)--(13,1);
		\draw(14,2)--(14,1);
		\draw(14,2)--(15,1);
		
		\draw(14,3)--(13,2);
		\draw(14,3)--(14,2);
		\draw(14,3)--(15,2);
		
		
		\fill(17,1)circle(.125);
		\fill(17,2)circle(.125);
		\fill(17,3)circle(.125);
		
		\draw(17,1)--(16,0);
		\draw(17,1)--(17,0);
		\draw(17,1)--(18,0);
		
		\draw(17,2)--(16,1);
		\draw(17,2)--(17,1);
		\draw(17,2)--(18,1);
		
		\draw(17,3)--(16,2);
		\draw(17,3)--(17,2);
		\draw(17,3)--(18,2);
		
		
		
		\fill(21,1)circle(.125);
		\fill(20,2)circle(.125);
		\fill(20,3)circle(.125);
		
		\draw(21,1)--(20,0);
		\draw(21,1)--(21,0);
		\draw(21,1)--(22,0);
		
		\draw(20,2)--(19,1);
		\draw(20,2)--(20,1);
		\draw(20,2)--(21,1);
		
		\draw(20,3)--(19,2);
		\draw(20,3)--(20,2);
		\draw(20,3)--(21,2);
	\end{scope}
	

	\begin{scope}[shift={(0,0)}]
		\fill(1,2)circle(.125);
		\fill(2,3)circle(.125);
		\fill(1,4)circle(.125);
		
		\draw(1,2)--(0,1);
		\draw(1,2)--(1,1);
		\draw(1,2)--(2,1);
		
		\draw(2,3)--(1,2);
		\draw(2,3)--(2,2);
		\draw(2,3)--(3,2);
		
		\draw(1,4)--(0,3);
		\draw(1,4)--(1,3);
		\draw(1,4)--(2,3);
		
		
		\fill(5,2)circle(.125);
		\fill(5,3)circle(.125);
		\fill(4,4)circle(.125);
		
		\draw(5,2)--(4,1);
		\draw(5,2)--(5,1);
		\draw(5,2)--(6,1);
		
		\draw(5,3)--(4,2);
		\draw(5,3)--(5,2);
		\draw(5,3)--(6,2);
		
		\draw(4,4)--(3,3);
		\draw(4,4)--(4,3);
		\draw(4,4)--(5,3);
		
		
		
		\fill(9,2)circle(.125);
		\fill(8,3)circle(.125);
		\fill(7,4)circle(.125);
		
		\draw(9,2)--(8,1);
		\draw(9,2)--(9,1);
		\draw(9,2)--(10,1);
		
		\draw(8,3)--(7,2);
		\draw(8,3)--(8,2);
		\draw(8,3)--(9,2);
		
		\draw(7,4)--(6,3);
		\draw(7,4)--(7,3);
		\draw(7,4)--(8,3);
		
		
		\fill(12,4)circle(.125);
		\fill(13,4)circle(.125);
		\fill(13,5)circle(.125);
		
		\draw(12,4)--(10,3);
		\draw(12,4)--(11,3);
		\draw(12,4)--(12,3);
		
		\draw(13,4)--(13,3);
		\draw(13,4)--(14,3);
		\draw(13,4)--(15,3);
		
		\draw(13,5)--(12,4);
		\draw(13,5)--(13,4);
		\draw(13,5)--(14,4);
		
		
		
		\fill(18,4)circle(.125);
		\fill(20,4)circle(.125);
		\fill(19,5)circle(.125);
		
		\draw(18,4)--(16,3);
		\draw(18,4)--(17,3);
		\draw(18,4)--(18,3);
		
		\draw(20,4)--(20,3);
		\draw(20,4)--(21,3);
		\draw(20,4)--(22,3);
		
		\draw(19,5)--(18,4);
		\draw(19,5)--(19,4);
		\draw(19,5)--(20,4);
		
		
		\fill(16,1)circle(.125);
		\fill(17,1)circle(.125);
		\fill(16,2)circle(.125);
		
		\draw(16,1)--(14,0);
		\draw(16,1)--(15,0);
		\draw(16,1)--(16,0);
		
		\draw(17,1)--(17,0);
		\draw(17,1)--(18,0);
		\draw(17,1)--(19,0);
		
		\draw(16,2)--(15,1);
		\draw(16,2)--(16,1);
		\draw(16,2)--(17,1);
	\end{scope}
\end{tikzpicture}

==> chap_characterisations/tikz/fig-A14generators.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(2.5, 2.7) node {{$\monapgen{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);

		%lines

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(1,0)circle(.125);
	\end{scope}
	
	\draw(5,-0.5)--(5,2.5);
	
	\begin{scope}[shift={(5,0)}]
		\draw(2.5, 2.7) node {{$\monapgen{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
	\end{scope}
	
	\draw(10,-0.5)--(10,2.5);

	\begin{scope}[shift={(10,0)}]
		\draw(2.5, 2.7) node {{$\monapgen{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(3,0)circle(.125);
	\end{scope}
	
	\draw(15,-0.5)--(15,2.5);

	\begin{scope}[shift={(15,0)}]
		\draw(2.5, 2.7) node {{$\monapgen{4}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-A24generators.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,0)}]
		\draw(2.5, 2.5) node {{$\diapgen{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
	\end{scope}
	
	\draw(5,-0.5)--(5,2.5);
	
	\begin{scope}[shift={(5,0)}]
		\draw(2.5, 2.5) node {{$\diapgen{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\draw(10,-0.5)--(10,2.5);
	
	\begin{scope}[shift={(10,0)}]
		\draw(2.5, 2.5) node {{$\diapgen{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-A35generators.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(3, 2.7) node {{$\triapgen{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\draw(0.95, 2.2) node [above] {{ $$}};
		\fill(2,2)circle(.125);
		\draw(1.95, 2.2) node [above] {{ $$}};
		\fill(3,2)circle(.125);
		\draw(2.95, 2.2) node [above] {{ $$}};
		
		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\draw(3.95, 2.2) node [above] {{ $$}};
		\fill(4,0)circle(.125);
		\draw(4, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(4,2)--(4,0);
		
		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\draw(4.95, 2.2) node [above] {{ $$}};
		\fill(5,0)circle(.125);
		\draw(5, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(5,2)--(5,0);
		
		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\draw(1, -0.2) node [below] {{ $$}};
		\fill(2,0)circle(.125);
		\draw(2, -0.2) node [below] {{ $$}};
		\fill(3,0)circle(.125);
		\draw(3, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
	\end{scope}
	
	\draw(6,-0.5)--(6,2.5);
	
	\begin{scope}[shift={(6,0)}]
		\draw(3, 2.7) node {{$\triapgen{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\draw(0.95, 2.2) node [above] {{ $$}};
		\fill(1,0)circle(.125);
		\draw(1, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\draw(1.95, 2.2) node [above] {{ $$}};
		\fill(3,2)circle(.125);
		\draw(2.95, 2.2) node [above] {{ $$}};
		\fill(4,2)circle(.125);
		\draw(3.95, 2.2) node [above] {{ $$}};
		
		%lines
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);
		
		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\draw(4.95, 2.2) node [above] {{ $$}};
		\fill(5,0)circle(.125);
		\draw(5, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(5,2)--(5,0);
		
		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\draw(2, -0.2) node [below] {{ $$}};
		\fill(3,0)circle(.125);
		\draw(3, -0.2) node [below] {{ $$}};
		\fill(4,0)circle(.125);
		\draw(4, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
	\end{scope}
	
	\draw(12,-0.5)--(12,2.5);
	
	\begin{scope}[shift={(12,0)}]
		\draw(3, 2.7) node {{$\triapgen{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\draw(0.95, 2.2) node [above] {{ $$}};
		\fill(1,0)circle(.125);
		\draw(1, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\draw(1.95, 2.2) node [above] {{ $$}};
		\fill(2,0)circle(.125);
		\draw(2, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(2,2)--(2,0);
		
		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\draw(2.95, 2.2) node [above] {{ $$}};
		\fill(4,2)circle(.125);
		\draw(3.95, 2.2) node [above] {{ $$}};
		\fill(5,2)circle(.125);
		\draw(4.95, 2.2) node [above] {{ $$}};
		
		%lines
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);
		
		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\draw(3, -0.2) node [below] {{ $$}};
		\fill(4,0)circle(.125);
		\draw(4, -0.2) node [below] {{ $$}};
		\fill(5,0)circle(.125);
		\draw(5, -0.2) node [below] {{ $$}};
		
		%lines
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-alphagjedgecases.tex <==
\begin{tikzpicture}[scale = 0.5]
	\begin{scope}[shift={(0,14)}]
		\begin{scope}[shift={(0,2)}]
			\draw(5, 2.8) node {{case(i): $\set{j, j+1, j+2} \in g_j$ connects to $e_1 \in \alpha$.}};
			\draw(0.25, 1) node {{$\alpha$}};
			\draw(5, 1.25) node {{$e_1$}};
			\draw(5,0.75)--(5,0);
			
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
	
			%lines
	
			%block #2
			%vertices and labels
			\fill(1.8,2)circle(.05);
			\fill(2,2)circle(.05);
			\fill(2.2,2)circle(.05);
	
			%lines
	
			%block #3
			%vertices and labels
			\fill(3,2)circle(.125);
	
			%lines
	
			%block #4
			%vertices and labels
			\fill(4,2)circle(.125);
	
			%lines
	
			%block #5
			%vertices and labels
			\fill(5,2)circle(.125);
	
			%lines
	
			%block #6
			%vertices and labels
			\fill(6,2)circle(.125);
	
			%lines
	
			%block #7
			%vertices and labels
			\fill(7,2)circle(.125);
	
			%lines
	
			%block #8
			%vertices and labels
			\fill(7.8,2)circle(.05);
			\fill(8,2)circle(.05);
			\fill(8.2,2)circle(.05);
			\fill(7.8,0)circle(.05);
			\fill(8,0)circle(.05);
			\fill(8.2,0)circle(.05);
	
			%lines
	
			%block #9
			%vertices and labels
			\fill(9,2)circle(.125);
	
			%lines
	
			%block #10
			%vertices and labels
			\fill(1,0)circle(.125);
	
			%lines
	
			%block #11
			%vertices and labels
			\fill(1.8,0)circle(.05);
			\fill(2,0)circle(.05);
			\fill(2.2,0)circle(.05);
	
			%lines
	
			%block #12
			%vertices and labels
			\fill(3,0)circle(.125);
	
			%lines
	
			%block #13
			%vertices and labels
			\fill(4,0)circle(.125);
			\fill(5,0)circle(.125);
			\fill(6,0)circle(.125);
	
			%lines
			\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
			\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
	
			%block #14
			%vertices and labels
			\fill(7,0)circle(.125);
	
			%lines
	
			%block #15
			%vertices and labels
	
			%lines
	
			%block #16
			%vertices and labels
			\fill(9,0)circle(.125);
		\end{scope}
		\begin{scope}[shift={(0,0)}]
			\draw(5, -0.75) node {{$u(e_1) \equiv l(e_1) - 3\ (\mod{3}).$}};
			\draw(0.25, 1) node {{$g_j$}};	
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
			\fill(1,0)circle(.125);
	
			%lines
			\draw(1,2)--(1,0);
	
			%block #2
			%vertices and labels
			\fill(1.8,2)circle(.05);
			\fill(2,2)circle(.05);
			\fill(2.2,2)circle(.05);
			\fill(1.8,0)circle(.05);
			\fill(2,0)circle(.05);
			\fill(2.2,0)circle(.05);
	
			%block #3
			%vertices and labels
			\fill(3,2)circle(.125);
			\fill(3,0)circle(.125);
	
			%lines
			\draw(3,2)--(3,0);
	
			%block #4
			%vertices and labels
			\fill(4,2)circle(.125);
			\fill(5,2)circle(.125);
			\fill(6,2)circle(.125);
	
			%lines
			\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
			\draw(5,1.875) .. controls (5,1.44444) and (6,1.44444) .. (6,1.875);
	
			%block #5
			%vertices and labels
			\fill(7,2)circle(.125);
			\fill(7,0)circle(.125);
	
			%lines
			\draw(7,2)--(7,0);
	
			%block #6
			%vertices and labels
			\fill(7.8,2)circle(.05);
			\fill(8,2)circle(.05);
			\fill(8.2,2)circle(.05);
			\fill(7.8,0)circle(.05);
			\fill(8,0)circle(.05);
			\fill(8.2,0)circle(.05);
	
			%block #7
			%vertices and labels
			\fill(9,2)circle(.125);
			\fill(9,0)circle(.125);
	
			%lines
			\draw(9,2)--(9,0);
	
			%block #8
			%vertices and labels
			\fill(4,0)circle(.125);
			\fill(5,0)circle(.125);
			\fill(6,0)circle(.125);
	
			%lines
			\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
			\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
		\end{scope}
	\end{scope}
	
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %	
	
	\begin{scope}[shift={(0,7)}]
		\begin{scope}[shift={(0,2)}]
			\draw(5, 2.8) node {{case(ii): $\set{j, j+1, j+2} \in g_j$ connects to $e_1, e_2 \in \alpha$.}};
			\draw(0.25, 1) node {{$\alpha$}};
			\draw(4, 1.25) node {{$e_1$}};
			\draw(6, 1.25) node {{$e_2$}};
			\draw(4,0.75)--(4,0);
			\draw(6,0.75)--(6,0);
			
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
	
			%lines
	
			%block #2
			%vertices and labels
			\fill(1.8,2)circle(.05);
			\fill(2,2)circle(.05);
			\fill(2.2,2)circle(.05);
	
			%lines
	
			%block #3
			%vertices and labels
			\fill(3,2)circle(.125);
	
			%lines
	
			%block #4
			%vertices and labels
			\fill(4,2)circle(.125);
	
			%lines
	
			%block #5
			%vertices and labels
			\fill(5,2)circle(.125);
	
			%lines
	
			%block #6
			%vertices and labels
			\fill(6,2)circle(.125);
	
			%lines
	
			%block #7
			%vertices and labels
			\fill(7,2)circle(.125);
	
			%lines
	
			%block #8
			%vertices and labels
			\fill(7.8,2)circle(.05);
			\fill(8,2)circle(.05);
			\fill(8.2,2)circle(.05);
			\fill(7.8,0)circle(.05);
			\fill(8,0)circle(.05);
			\fill(8.2,0)circle(.05);
	
			%lines
	
			%block #9
			%vertices and labels
			\fill(9,2)circle(.125);
	
			%lines
	
			%block #10
			%vertices and labels
			\fill(1,0)circle(.125);
	
			%lines
	
			%block #11
			%vertices and labels
			\fill(1.8,0)circle(.05);
			\fill(2,0)circle(.05);
			\fill(2.2,0)circle(.05);
	
			%lines
	
			%block #12
			%vertices and labels
			\fill(3,0)circle(.125);
	
			%lines
	
			%block #13
			%vertices and labels
			\fill(4,0)circle(.125);
			\fill(5,0)circle(.125);
			\fill(6,0)circle(.125);
	
			%lines
			\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
			%\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
	
			%block #14
			%vertices and labels
			\fill(7,0)circle(.125);
	
			%lines
	
			%block #15
			%vertices and labels
	
			%lines
	
			%block #16
			%vertices and labels
			\fill(9,0)circle(.125);
		\end{scope}
		\begin{scope}[shift={(0,0)}]
			\draw(5, -0.75) node {{$u(e_1) + u(e_2) \equiv l(e_1) + l(e_2) - 3\ (\mod{3}).$}};
			\draw(0.25, 1) node {{$g_j$}};	
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
			\fill(1,0)circle(.125);
	
			%lines
			\draw(1,2)--(1,0);
	
			%block #2
			%vertices and labels
			\fill(1.8,2)circle(.05);
			\fill(2,2)circle(.05);
			\fill(2.2,2)circle(.05);
			\fill(1.8,0)circle(.05);
			\fill(2,0)circle(.05);
			\fill(2.2,0)circle(.05);
	
			%block #3
			%vertices and labels
			\fill(3,2)circle(.125);
			\fill(3,0)circle(.125);
	
			%lines
			\draw(3,2)--(3,0);
	
			%block #4
			%vertices and labels
			\fill(4,2)circle(.125);
			\fill(5,2)circle(.125);
			\fill(6,2)circle(.125);
	
			%lines
			\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
			\draw(5,1.875) .. controls (5,1.44444) and (6,1.44444) .. (6,1.875);
	
			%block #5
			%vertices and labels
			\fill(7,2)circle(.125);
			\fill(7,0)circle(.125);
	
			%lines
			\draw(7,2)--(7,0);
	
			%block #6
			%vertices and labels
			\fill(7.8,2)circle(.05);
			\fill(8,2)circle(.05);
			\fill(8.2,2)circle(.05);
			\fill(7.8,0)circle(.05);
			\fill(8,0)circle(.05);
			\fill(8.2,0)circle(.05);
	
			%block #7
			%vertices and labels
			\fill(9,2)circle(.125);
			\fill(9,0)circle(.125);
	
			%lines
			\draw(9,2)--(9,0);
	
			%block #8
			%vertices and labels
			\fill(4,0)circle(.125);
			\fill(5,0)circle(.125);
			\fill(6,0)circle(.125);
	
			%lines
			\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
			\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
		\end{scope}
	\end{scope}
	
	
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %	
	
	\begin{scope}[shift={(0,0)}]
		\begin{scope}[shift={(0,2)}]
			\draw(5, 2.8) node {{case(iii): $\set{j, j+1, j+2} \in g_j$ connects to $e_1, e_2, e_3 \in \alpha$.}};
			\draw(0.25, 1) node {{$\alpha$}};
			\draw(4, 1.25) node {{$e_1$}};
			\draw(5, 1.25) node {{$e_2$}};
			\draw(6, 1.25) node {{$e_3$}};
			\draw(4,0.75)--(4,0);
			\draw(5,0.75)--(5,0);
			\draw(6,0.75)--(6,0);
			
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
	
			%lines
	
			%block #2
			%vertices and labels
			\fill(1.8,2)circle(.05);
			\fill(2,2)circle(.05);
			\fill(2.2,2)circle(.05);
	
			%lines
	
			%block #3
			%vertices and labels
			\fill(3,2)circle(.125);
	
			%lines
	
			%block #4
			%vertices and labels
			\fill(4,2)circle(.125);
	
			%lines
	
			%block #5
			%vertices and labels
			\fill(5,2)circle(.125);
	
			%lines
	
			%block #6
			%vertices and labels
			\fill(6,2)circle(.125);
	
			%lines
	
			%block #7
			%vertices and labels
			\fill(7,2)circle(.125);
	
			%lines
	
			%block #8
			%vertices and labels
			\fill(7.8,2)circle(.05);
			\fill(8,2)circle(.05);
			\fill(8.2,2)circle(.05);
			\fill(7.8,0)circle(.05);
			\fill(8,0)circle(.05);
			\fill(8.2,0)circle(.05);
	
			%lines
	
			%block #9
			%vertices and labels
			\fill(9,2)circle(.125);
	
			%lines
	
			%block #10
			%vertices and labels
			\fill(1,0)circle(.125);
	
			%lines
	
			%block #11
			%vertices and labels
			\fill(1.8,0)circle(.05);
			\fill(2,0)circle(.05);
			\fill(2.2,0)circle(.05);
	
			%lines
	
			%block #12
			%vertices and labels
			\fill(3,0)circle(.125);
	
			%lines
	
			%block #13
			%vertices and labels
			\fill(4,0)circle(.125);
			\fill(5,0)circle(.125);
			\fill(6,0)circle(.125);
	
			%lines
			%\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
			%\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
	
			%block #14
			%vertices and labels
			\fill(7,0)circle(.125);
	
			%lines
	
			%block #15
			%vertices and labels
	
			%lines
	
			%block #16
			%vertices and labels
			\fill(9,0)circle(.125);
		\end{scope}
		\begin{scope}[shift={(0,0)}]
			\draw(5, -0.75) node {{$u(e_1) + u(e_2) + u(e_3) \equiv l(e_1) + l(e_2) + l(e_3) - 3\ (\mod{3}).$}};
			\draw(0.25, 1) node {{$g_j$}};	
			%block #1
			%vertices and labels
			\fill(1,2)circle(.125);
			\fill(1,0)circle(.125);
	
			%lines
			\draw(1,2)--(1,0);
	
			%block #2
			%vertices and labels
			\fill(1.8,2)circle(.05);
			\fill(2,2)circle(.05);
			\fill(2.2,2)circle(.05);
			\fill(1.8,0)circle(.05);
			\fill(2,0)circle(.05);
			\fill(2.2,0)circle(.05);
	
			%block #3
			%vertices and labels
			\fill(3,2)circle(.125);
			\fill(3,0)circle(.125);
	
			%lines
			\draw(3,2)--(3,0);
	
			%block #4
			%vertices and labels
			\fill(4,2)circle(.125);
			\fill(5,2)circle(.125);
			\fill(6,2)circle(.125);
	
			%lines
			\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
			\draw(5,1.875) .. controls (5,1.44444) and (6,1.44444) .. (6,1.875);
	
			%block #5
			%vertices and labels
			\fill(7,2)circle(.125);
			\fill(7,0)circle(.125);
	
			%lines
			\draw(7,2)--(7,0);
	
			%block #6
			%vertices and labels
			\fill(7.8,2)circle(.05);
			\fill(8,2)circle(.05);
			\fill(8.2,2)circle(.05);
			\fill(7.8,0)circle(.05);
			\fill(8,0)circle(.05);
			\fill(8.2,0)circle(.05);
	
			%block #7
			%vertices and labels
			\fill(9,2)circle(.125);
			\fill(9,0)circle(.125);
	
			%lines
			\draw(9,2)--(9,0);
	
			%block #8
			%vertices and labels
			\fill(4,0)circle(.125);
			\fill(5,0)circle(.125);
			\fill(6,0)circle(.125);
	
			%lines
			\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
			\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
		\end{scope}
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-apsismonfactorisation.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,7.5)}]
		\draw(0, 1) node {{$\alpha$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.8) and (8,0.8) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.2) and (6,1.2) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46875) and (4,1.46875) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(15,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1) and (16,1) .. (16,1.875);
		\draw(3,0.125) .. controls (3,0.95) and (10,0.95) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (15,0.85) .. (15,0.125);
		\draw(15,0.125) .. controls (15,0.53125) and (16,0.53125) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46875) and (12,1.46875) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #6
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.53125) and (8,0.53125) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #7
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,4)}]
		\draw(8.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$u_{\alpha}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.2) and (6,1.2) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46875) and (4,1.46875) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46875) and (12,1.46875) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #7
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.53125) and (3,0.53125) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.53125) and (4,0.53125) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);

		%block #10
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.53125) and (12,0.53125) .. (12,0.125);

		%block #11
		%vertices and labels
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {{$t_{\alpha}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.8) and (8,0.8) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.46875) and (4,1.46875) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(15,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1) and (16,1) .. (16,1.875);
		\draw(3,0.125) .. controls (3,0.95) and (10,0.95) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (15,0.85) .. (15,0.125);
		\draw(15,0.125) .. controls (15,0.53125) and (16,0.53125) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46875) and (12,1.46875) .. (12,1.875);

		%block #6
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(7,0.125) .. controls (7,0.53125) and (8,0.53125) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #8
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$l_{\alpha}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.46875) and (8,1.46875) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);

		%block #9
		%vertices and labels
		\fill(15,2)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(15,2)--(15,0);

		%block #10
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #11
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.53125) and (8,0.53125) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #12
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-apsismonintoblocks.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,11)}]
		\draw(-1.5, 1) node {{Given $\alpha = $}};
		\draw(17.5, 1) node {{$\in \apsisbound{3}{16},$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.8) and (8,0.8) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.2) and (6,1.2) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46875) and (4,1.46875) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(15,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1) and (16,1) .. (16,1.875);
		\draw(3,0.125) .. controls (3,0.95) and (10,0.95) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (15,0.85) .. (15,0.125);
		\draw(15,0.125) .. controls (15,0.53125) and (16,0.53125) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46875) and (12,1.46875) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #6
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.53125) and (8,0.53125) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #7
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,6)}]
		\draw(6, 4) node {{the transversal and non-transversal building blocks constructed from}};
		\draw(2.5, 3) node {{$\alpha$ as outlined in Definition \ref{def:transandnontransblockelmnts} are:}};
		\draw(-1, 1) node {{(i) $u_{\alpha} =$}};
		\draw(17.5, 1) node {{$\in \apupnontrans{3}{16}$;}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.2) and (6,1.2) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46875) and (4,1.46875) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46875) and (12,1.46875) .. (12,1.875);
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #7
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.53125) and (3,0.53125) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.53125) and (4,0.53125) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);

		%block #10
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.53125) and (12,0.53125) .. (12,0.125);

		%block #11
		%vertices and labels
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);
	\end{scope}


	\begin{scope}[shift={(0,3)}]
		\draw(-1, 1) node {{(ii) $t_{\alpha} =$}};
		\draw(17.5, 1) node {{$\in \aptrans{3}{16}$;}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.8) and (8,0.8) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.46875) and (4,1.46875) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(15,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1) and (16,1) .. (16,1.875);
		\draw(3,0.125) .. controls (3,0.95) and (10,0.95) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (15,0.85) .. (15,0.125);
		\draw(15,0.125) .. controls (15,0.53125) and (16,0.53125) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.46875) and (12,1.46875) .. (12,1.875);

		%block #6
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(7,0.125) .. controls (7,0.53125) and (8,0.53125) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #8
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{(iii) $l_{\alpha} =$}};
		\draw(17.5, 1) node {{$\in \aplownontrans{3}{16}$.}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.46875) and (8,1.46875) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);

		%block #9
		%vertices and labels
		\fill(15,2)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(15,2)--(15,0);

		%block #10
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #11
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.53125) and (8,0.53125) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #12
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);
		\fill(14,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
		\draw(13,0.125) .. controls (13,0.53125) and (14,0.53125) .. (14,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-aptrans1771element.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(0,5.5)}]
		\draw(-0.5, 1) node {{$\tomega{(1,7),(7,1)}{11}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45455) and (9,1.45455) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);
		\draw(11,2)--(11,0);

		%block #4
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.545455) and (9,0.545455) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
	\end{scope}


	\begin{scope}[shift={(0,2)}]
		\draw(6, 2.75) node {{$\verteq$}};
		\draw(-1, 1) node {{$\id{1}\oplus\tupsilon{(7,1)}{10}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45455) and (9,1.45455) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);
		\draw(11,2)--(11,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);

		%block #5
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);

		%block #6
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.545455) and (9,0.545455) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{$\tomega{(1,7)}{11}\oplus\id{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45455) and (9,1.45455) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #6
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.545455) and (9,0.545455) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-aptrans411114element.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(-1, 1) node {{$\tomega{(4,1),(1,1),(1,4)}{12}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45833) and (4,1.45833) .. (4,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);

		%block #4
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(11,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
		\draw(12,2)--(12,0);

		%block #6
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #7
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
	\end{scope}


	\begin{scope}[shift={(0,2)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(-1, 1) node {{$\tomega{(4,1)}{10}\oplus\id{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45833) and (4,1.45833) .. (4,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);

		%block #4
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #5
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #6
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #7
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);

		%block #8
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{$\id{1}\oplus\tupsilon{(1,1), (1, 4)}{11}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45833) and (4,1.45833) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(11,2)--(8,0);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
		\draw(12,2)--(12,0);

		%block #7
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #8
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-aptransprop.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,7.5)}]
		\draw(0, 1) node {{$\psi$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(4,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);

		%block #5
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,1) and (11,1) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
		\draw(12,2)--(12,0);

		%block #6
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #7
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,4)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\apmorph{\psi}{\omega^*}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(4,2)--(1,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(12,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #8
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);

		%block #9
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {{$\omega$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (5,1) .. (5,1.875);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);
		\draw(5,2)--(5,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45833) and (4,1.45833) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(8,0.125) .. controls (8,1) and (12,1) .. (12,0.125);
		\draw(9,2)--(8,0.2);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);

		%block #6
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);

		%block #7
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\apmorph{\omega^*}{\psi}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(4,2)--(1,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(5,2)--(2,0);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(8,2)--(11,0);

		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #9
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #10
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-apupnontranseg.tex <==
\begin{tikzpicture}[scale = 0.6]	
	\begin{scope}[shift={(0,8.5)}]
		\draw(1, 2.5) node {{$u_1$}};
		\draw(2, 2.5) node {{$u_2$}};
		\draw(12, 2.5) node {{$u_3$}};
		\draw(13, 2.5) node {{$u_4$}};
		\draw(1, -0.5) node {{$l_1$}};
		\draw(5, -0.5) node {{$l_2$}};
		\draw(9, -0.5) node {{$l_3$}};
		\draw(10, -0.5) node {{$l_4$}};
		\draw(3, 2.5) node {{$b_1$}};
		\draw(7, 2.5) node {{$b_2$}};
		\draw(11, 2.5) node {{$b_3$}};
		\draw(-1.5, 1) node {{Given $\eta = $}};
		\draw(14.5, 1) node {{$\in \apupnontrans{}{1},$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.1) and (7,1.1) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.1) and (11,1.1) .. (11,1.875);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46154) and (9,1.46154) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(12,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(13,2)--(10,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.538462) and (3,0.538462) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.538462) and (4,0.538462) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.538462) and (12,0.538462) .. (12,0.125);
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,3)}]
		\draw(0, 3.5) node {{as outlined in Definition \ref{def:eta-andomegaeta}, we have $r_1 = r_2 = 2$ and:}};
		\draw(-1, 1) node {{(i) $\eta^- =$}};
		\draw(16, 1) node {{$\in \apupnontrans{}{0} = \apmorphs{3}{13}$; and}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(7,2)--(4,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46154) and (9,1.46154) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(11,2)--(9.5,1);
		\draw(9.5,1)--(6.5,1);
		\draw(6.5,1)--(5,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #9
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(13,2)--(13,0);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #11
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.538462) and (11,0.538462) .. (11,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{(ii) $\omega_{\eta} =$}};
		\draw(3.75, -1.25) node {{$= \id{2}\oplus\tomega{(3, 0)}{9}\oplus\id{2} \in \apsismon{3}{13}.$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46154) and (4,1.46154) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.46154) and (7,1.46154) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.46154) and (8,1.46154) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #7
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(13,2)--(13,0);

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.538462) and (4,0.538462) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.538462) and (5,0.538462) .. (5,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.538462) and (11,0.538462) .. (11,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-apupnontransfactorisation.tex <==
\begin{tikzpicture}[scale = 0.6]	
	\begin{scope}[shift={(0,7.5)}]
		\draw(-0.5, 1) node {{$\eta$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.1) and (7,1.1) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.1) and (11,1.1) .. (11,1.875);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46154) and (9,1.46154) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(12,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(13,2)--(10,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.538462) and (3,0.538462) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.538462) and (4,0.538462) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.538462) and (12,0.538462) .. (12,0.125);
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,4)}]
		\draw(7, 2.75) node {{$\verteq$}};
		\draw(-0.5, 1) node {{$\eta^-$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(7,2)--(4,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46154) and (9,1.46154) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(11,2)--(9.5,1);
		\draw(9.5,1)--(6.5,1);
		\draw(6.5,1)--(5,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #9
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(13,2)--(13,0);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #11
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.538462) and (11,0.538462) .. (11,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(-2.75, 1) node {{$\omega_{\eta} = \id{2}\oplus\tomega{(3, 0)}{9}\oplus\id{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46154) and (4,1.46154) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.46154) and (7,1.46154) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.46154) and (8,1.46154) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #7
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(13,2)--(13,0);

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.538462) and (4,0.538462) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.538462) and (5,0.538462) .. (5,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.538462) and (11,0.538462) .. (11,0.125);
	\end{scope}
	

	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\apmorph{\omega_{\eta}^*}{\eta}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46154) and (4,1.46154) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.46154) and (7,1.46154) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.46154) and (8,1.46154) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(12,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(13,2)--(10,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.538462) and (3,0.538462) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.538462) and (4,0.538462) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.538462) and (12,0.538462) .. (12,0.125);
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-egTheta7factorise.tex <==
\begin{tikzpicture}[scale = 0.6]	
	\begin{scope}[shift={(0,7.5)}]	
		\draw(8, 1) node {{$ \in \Theta_7$}};	
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.785714) and (6,0.785714) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.571429) and (7,0.571429) .. (7,0.125);
		\draw(4,2)--(6,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.571429) and (4,0.571429) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
	\end{scope}
	
	\draw(4, 6.75) node {{$\verteq$}};
	
	\begin{scope}[shift={(0,4)}]
		\draw(-0.5, 1) node {{$\sigma_{1,5,1',4'}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,2)--(7,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.571429) and (3,0.571429) .. (3,0.125);

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\draw(-0.5, 1) node {{$\omega_{(1,4)}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.42857) and (5,1.42857) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.571429) and (7,0.571429) .. (7,0.125);
		\draw(7,2)--(7,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.571429) and (3,0.571429) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\sigma_{1,3'}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(4,2)--(1,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(5,2)--(2,0);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.571429) and (4,0.571429) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-egTheta8factorise.tex <==
\begin{tikzpicture}[scale = 0.6]	
	\begin{scope}[shift={(0,7.5)}]	
		\draw(9, 1) node {{$ \in \Theta_8$}};	
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.0625) and (8,1.0625) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (5,0.75) .. (5,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.4375) and (7,1.4375) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.5625) and (4,0.5625) .. (4,0.125);

		%block #5
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.5625) and (7,0.5625) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.5625) and (8,0.5625) .. (8,0.125);
	\end{scope}
	
	\draw(4.5, 6.75) node {{$\verteq$}};
	
	\begin{scope}[shift={(0,4)}]
		\draw(-0.5, 1) node {{$\sigma_{2,6,1',4'}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(1,2)--(7,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.4375) and (7,1.4375) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.5625) and (2,0.5625) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);

		%block #6
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.5625) and (6,0.5625) .. (6,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\draw(-0.5, 1) node {{$\id{3} \oplus \omega_{(2,2)}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.4375) and (5,1.4375) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.4375) and (8,1.4375) .. (8,1.875);
		\draw(7,0.125) .. controls (7,0.5625) and (8,0.5625) .. (8,0.125);
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.5625) and (6,0.5625) .. (6,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\sigma_{1,4,2',6'}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4375) and (2,1.4375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.4375) and (5,1.4375) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(7,2)--(1,0);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(8,2)--(5,0);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.5625) and (4,0.5625) .. (4,0.125);

		%block #6
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.5625) and (7,0.5625) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.5625) and (8,0.5625) .. (8,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-egThetak.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(-0.5,0)}]
		\draw(9, 1) node {{$ \in \Theta_8$}};
	
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.0625) and (8,1.0625) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (5,0.75) .. (5,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.4375) and (3,1.4375) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.4375) and (7,1.4375) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.5625) and (4,0.5625) .. (4,0.125);

		%block #5
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.5625) and (7,0.5625) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.5625) and (8,0.5625) .. (8,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,3)}]
		\draw(8, 1) node {{$ \in \Theta_7$}};
		
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.785714) and (6,0.785714) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.571429) and (7,0.571429) .. (7,0.125);
		\draw(4,2)--(6,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.571429) and (4,0.571429) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-g1p34.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,2)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(4,2)--(4,0);
		
		%block #3
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		
		%lines
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);
		
		%lines
		\draw(2,2)--(2,0);
		
		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(3,2)--(4,0);
		
		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);
		
		%lines
		\draw(4,2)--(3,0);
	\end{scope}
	
	\draw(5, 2) node {{$=$}};
	
	\begin{scope}[shift={(5,1)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);
		
		%lines
		\draw(4,2)--(3,0);
		
		%block #3
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.75) and (4,0.75) .. (4,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-lrtransapgenfrommoanpgensandtransapgens.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,7.5)}]
		\draw(4, 2.5) node {{\scriptsize$i$}};
		\draw(0, 1) node {{$\ftransgen{i}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,2)--(5,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(5.8,2)circle(.05);
		\fill(6,2)circle(.05);
		\fill(6.2,2)circle(.05);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,2)--(8,0);

		%block #9
		%vertices and labels
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%lines

		%block #10
		%vertices and labels
		\fill(4,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		\fill(6.8,0)circle(.05);
		\fill(7,0)circle(.05);
		\fill(7.2,0)circle(.05);

		%lines
	\end{scope}

	\begin{scope}[shift={(0,4)}]
		\draw(0, 1) node {{$\ftransgen{i+1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);

		%lines

		%block #6
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(5.8,2)circle(.05);
		\fill(6,2)circle(.05);
		\fill(6.2,2)circle(.05);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,2)--(8,0);

		%block #9
		%vertices and labels
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%lines

		%block #10
		%vertices and labels
		\fill(4,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		\fill(6.8,0)circle(.05);
		\fill(7,0)circle(.05);
		\fill(7.2,0)circle(.05);

		%lines
	\end{scope}

	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {{$\transapgen{i}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.4375) and (5,1.4375) .. (5,1.875);
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #6
		%vertices and labels
		\fill(6.8,2)circle(.05);
		\fill(7,2)circle(.05);
		\fill(7.2,2)circle(.05);

		%lines

		%block #7
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #8
		%vertices and labels
		%\fill(1.8,0)circle(.05);
		%\fill(2,0)circle(.05);
		%\fill(2.2,0)circle(.05);

		%lines

		%block #9
		%vertices and labels
		%\fill(6.8,0)circle(.05);
		%\fill(7,0)circle(.05);
		%\fill(7.2,0)circle(.05);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\monapgen{i}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(6.8,2)circle(.05);
		\fill(7,2)circle(.05);
		\fill(7.2,2)circle(.05);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #9
		%vertices and labels
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%lines

		%block #10
		%vertices and labels
		\fill(4,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		\fill(6.8,0)circle(.05);
		\fill(7,0)circle(.05);
		\fill(7.2,0)circle(.05);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(12,7.5)}]
		\draw(4, 2.5) node {{\scriptsize$i$}};
		\draw(0, 1) node {{$\btransgen{i}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(5,2)--(4,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,2)--(5,0);

		%block #7
		%vertices and labels
		\fill(6.8,2)circle(.05);
		\fill(7,2)circle(.05);
		\fill(7.2,2)circle(.05);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(7,0);

		%block #9
		%vertices and labels
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%lines

		%block #10
		%vertices and labels
		\fill(5,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		\fill(5.8,0)circle(.05);
		\fill(6,0)circle(.05);
		\fill(6.2,0)circle(.05);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(12,4)}]
		\draw(4.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\monapgen{i}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(6.8,2)circle(.05);
		\fill(7,2)circle(.05);
		\fill(7.2,2)circle(.05);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #9
		%vertices and labels
		%\fill(1.8,0)circle(.05);
		%\fill(2,0)circle(.05);
		%\fill(2.2,0)circle(.05);

		%lines

		%block #10
		%vertices and labels
		\fill(4,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		%\fill(6.8,0)circle(.05);
		%\fill(7,0)circle(.05);
		%\fill(7.2,0)circle(.05);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(12,2)}]
		\draw(0, 1) node {{$\transapgen{i}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.4375) and (5,1.4375) .. (5,1.875);
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #6
		%vertices and labels
		\fill(6.8,2)circle(.05);
		\fill(7,2)circle(.05);
		\fill(7.2,2)circle(.05);

		%lines

		%block #7
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #8
		%vertices and labels
		%\fill(1.8,0)circle(.05);
		%\fill(2,0)circle(.05);
		%\fill(2.2,0)circle(.05);

		%lines

		%block #9
		%vertices and labels
		%\fill(6.8,0)circle(.05);
		%\fill(7,0)circle(.05);
		%\fill(7.2,0)circle(.05);

		%lines
	\end{scope}
	
	\begin{scope}[shift={(12,0)}]
		\draw(0, 1) node {{$\btransgen{i+1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,2)--(5,0);

		%block #7
		%vertices and labels
		\fill(6.8,2)circle(.05);
		\fill(7,2)circle(.05);
		\fill(7.2,2)circle(.05);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(7,0);

		%block #9
		%vertices and labels
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%lines

		%block #10
		%vertices and labels
		\fill(5,0)circle(.125);

		%lines

		%block #11
		%vertices and labels
		\fill(5.8,0)circle(.05);
		\fill(6,0)circle(.05);
		\fill(6.2,0)circle(.05);

		%lines
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-modmonelmnts.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,3)}]
		\draw(4, 1) node {{$\in \modmon{2}{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.33333) and (2,1.33333) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.33333) and (3,1.33333) .. (3,1.875);
		\draw(2,2)--(2,0.85);
		\draw(2,0.4)--(2,0);

		%block #2
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.833333) and (3,0.833333) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(5,3)}]
		\draw(5, 1) node {{$\in \modmon{2}{4}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.25) and (4,1.25) .. (4,1.875);
		\draw(2,2)--(2,0.85);
		\draw(2,0.4)--(2,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.75) and (3,0.75) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(3,2)--(3,1.6);
		\draw(3,1.15)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
		\draw(6, 1) node {{$\in \modmon{3}{5}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.3) and (3,1.3) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.3) and (5,1.3) .. (5,1.875);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
		\draw(2,2)--(2,1.6);
		\draw(2,1.15)--(2,0);
		\draw(4,2)--(4,1.6);
		\draw(4,1.15)--(4,0);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-nonplanarelementsofham.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(2,3)}]
		\draw(5.5, 1) node {{$\in \setdiff{\modmon{3}{3}}{\ppttnmon{3}}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.33333) and (2,1.33333) .. (2,1.875);
		\draw(2,0.125) .. controls (2,0.666667) and (3,0.666667) .. (3,0.125);
		\draw(2,2)--(2,1.15);
		\draw(2,0.85)--(2,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(3,2)--(1,0);
	\end{scope}

	\begin{scope}[shift={(0,0)}]
		\draw(7.5, 1) node {{$\in \setdiff{\modmon{5}{3}}{\ppttnmon{5}}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.3) and (5,1.3) .. (5,1.875);
		\draw(5,2)--(5,0);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,2)--(4,1.6);
		\draw(4,1.3)--(4,0);
	\end{scope}
	

\end{tikzpicture}


==> chap_characterisations/tikz/fig-nontriapelementsofham.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,4)}]
		\draw(4, 1) node {{$\notin \ppttnmon{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.33333) and (2,1.33333) .. (2,1.875);
		\draw(2,0.125) .. controls (2,0.666667) and (3,0.666667) .. (3,0.125);
		\draw(2,2)--(2,1.15);
		\draw(2,0.85)--(2,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(3,2)--(1,0);
	\end{scope}

	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$???$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.3) and (5,1.3) .. (5,1.875);
		\draw(5,2)--(5,0);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,2)--(4,1.6);
		\draw(4,1.3)--(4,0);
	\end{scope}
	

\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega11=g1g2.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,0)}]
	
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]


	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]

		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega15pmodmon.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\tomega{(1,5)}{9} = $}};
		\draw(10, 1) node {{$ \in \pmodmon{2}{9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.555556) and (2,0.555556) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.555556) and (4,0.555556) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);

		%block #7
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega25.tex <==
\begin{tikzpicture}[scale = 0.6]
	\draw(12.5, 1) node {{$\in \aptrans{(2,5)}{11}$}};
	\draw(-0.5, 1) node {{$\tomega{(2,5)}{11} = $}};
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(2,2)circle(.125);
	\fill(1,0)circle(.125);
	\fill(2,0)circle(.125);
	\fill(3,0)circle(.125);
	\fill(4,0)circle(.125);
	\fill(5,0)circle(.125);

	%lines
	\draw(1,1.875) .. controls (1,1.45455) and (2,1.45455) .. (2,1.875);
	\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
	\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
	\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);
	\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
	\draw(1,2)--(1,0);

	%block #2
	%vertices and labels
	\fill(3,2)circle(.125);
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);

	%lines
	\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);
	\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);

	%block #3
	%vertices and labels
	\fill(6,2)circle(.125);
	\fill(7,2)circle(.125);
	\fill(8,2)circle(.125);

	%lines
	\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
	\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);

	%block #4
	%vertices and labels
	\fill(9,2)circle(.125);
	\fill(10,2)circle(.125);
	\fill(11,2)circle(.125);

	%lines
	\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
	\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);

	%block #5
	%vertices and labels
	\fill(6,0)circle(.125);
	\fill(7,0)circle(.125);
	\fill(8,0)circle(.125);

	%lines
	\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
	\draw(7,0.125) .. controls (7,0.545455) and (8,0.545455) .. (8,0.125);

	%block #6
	%vertices and labels
	\fill(9,0)circle(.125);
	\fill(10,0)circle(.125);
	\fill(11,0)circle(.125);

	%lines
	\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
	\draw(10,0.125) .. controls (10,0.545455) and (11,0.545455) .. (11,0.125);
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega25_11=omegabar25_11sigma369169.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\tomega{(2,5)}{11}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45455) and (2,1.45455) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);

		%block #3
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);

		%block #5
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.545455) and (8,0.545455) .. (8,0.125);

		%block #6
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.545455) and (11,0.545455) .. (11,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\draw(6, 2.75) node {{$\verteq$}};
		\draw(-0.5, 1) node {{$\apmorph{3,6,9}{1,6,9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,2)--(4,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);

		%block #6
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);

		%block #7
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.545455) and (8,0.545455) .. (8,0.125);

		%block #8
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.545455) and (11,0.545455) .. (11,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\tomegabar{(2,5)}{11}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45455) and (2,1.45455) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(4,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45455) and (8,1.45455) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #7
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.545455) and (8,0.545455) .. (8,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega3.tex <==
\begin{tikzpicture}[scale = 0.6]
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(2,2)circle(.125);
	\fill(3,2)circle(.125);
	
	%lines
	\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
	\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
	
	%block #2
	%vertices and labels
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);
	\fill(6,2)circle(.125);
	\fill(4,0)circle(.125);
	\fill(5,0)circle(.125);
	\fill(6,0)circle(.125);
	
	%lines
	\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
	\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
	\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
	\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
	\draw(4,2)--(4,0);
	
	%block #3
	%vertices and labels
	\fill(1,0)circle(.125);
	\fill(2,0)circle(.125);
	\fill(3,0)circle(.125);
	
	%lines
	\draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);
	\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega33.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\tomega{3}{3} = $}};
		\draw(8, 1) node {{$ \in \ppttnmon{7}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.42857) and (5,1.42857) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
		\draw(4,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.571429) and (3,0.571429) .. (3,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega3341factorisation.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,7.5)}]
		\draw(-1, 1) node {{$\tomega{(3,3),(1,4)}{10}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45) and (2,1.45) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45) and (9,1.45) .. (9,1.875);
		\draw(1,0.125) .. controls (1,0.55) and (2,0.55) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.55) and (3,0.55) .. (3,0.125);
		\draw(7,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.55) and (6,0.55) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.55) and (7,0.55) .. (7,0.125);
		\draw(10,2)--(7,0);

		%block #5
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.55) and (9,0.55) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.55) and (10,0.55) .. (10,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,4)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(-1, 1) node {{$\tomega{(3,3)}{6} \oplus \id{4}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45) and (2,1.45) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45) and (9,1.45) .. (9,1.875);
		\draw(1,0.125) .. controls (1,0.55) and (2,0.55) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.55) and (3,0.55) .. (3,0.125);
		\draw(7,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.55) and (6,0.55) .. (6,0.125);

		%block #6
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.55) and (8,0.55) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.55) and (9,0.55) .. (9,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(-1.25, 1) node {{$\id{3} \oplus \tomega{(1,4)}{7}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45) and (9,1.45) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.55) and (6,0.55) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.55) and (7,0.55) .. (7,0.125);
		\draw(10,2)--(7,0);

		%block #7
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.55) and (9,0.55) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.55) and (10,0.55) .. (10,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega41.tex <==
\begin{tikzpicture}[scale = 0.6]
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(2,2)circle(.125);
	\fill(3,2)circle(.125);
	
	%lines
	\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
	\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);
	
	%block #2
	%vertices and labels
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);
	\fill(6,2)circle(.125);
	\fill(7,2)circle(.125);
	\fill(7,0)circle(.125);
	
	%lines
	\draw(4,1.875) .. controls (4,1.42857) and (5,1.42857) .. (5,1.875);
	\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
	\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);
	\draw(7,2)--(7,0);
	
	%block #3
	%vertices and labels
	\fill(1,0)circle(.125);
	\fill(2,0)circle(.125);
	\fill(3,0)circle(.125);
	
	%lines
	\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
	\draw(2,0.125) .. controls (2,0.571429) and (3,0.571429) .. (3,0.125);
	
	%block #4
	%vertices and labels
	\fill(4,0)circle(.125);
	\fill(5,0)circle(.125);
	\fill(6,0)circle(.125);
	
	%lines
	\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
	\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega411114factorisation.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,11)}]
		\draw(-1, 1) node {{$\tomega{(4,1),(1,1),(1,4)}{12}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(7,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(8,2)--(5,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);
		\draw(9,2)--(6,0);

		%block #6
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #7
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,7.5)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(-1, 1) node {{$\tomega{(1,4)}{7} \oplus \id{5}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(7,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,5.5)}]
		\draw(-1.25, 1) node {{$\id{4} \oplus \tomega{(1,1),(4,1)}{8}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(8,2)--(5,0);

		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);
		\draw(9,2)--(6,0);

		%block #8
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #9
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	

	\begin{scope}[shift={(0,2)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(-1.5, 1) node {{$\tomega{(1,4),(1,1)}{8} \oplus \id{4}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(7,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(8,2)--(5,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1.25, 1) node {{$\id{5} \oplus \tomega{(4,1)}{7}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);

		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);
		\draw(9,2)--(6,0);

		%block #8
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #9
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega4141factorisation.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,9.5)}]
		\draw(-1, 1) node {{$\omega_{(4,1),(4,1)}$}};

		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45455) and (2,1.45455) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,2)--(10,0);

		%block #3
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45455) and (9,1.45455) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);
		\draw(11,2)--(11,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);

		%block #6
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.545455) and (8,0.545455) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.545455) and (9,0.545455) .. (9,0.125);
	\end{scope}
	
	
	\draw(5.5, 8.75) node {{$\verteq$}};
	
	
	\begin{scope}[shift={(0,6)}]
		\draw(-1, 1) node {{$\omega_{(4,1)} \oplus \id{4}$}};

		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45455) and (2,1.45455) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);
		\draw(7,2)--(7,0);

		%block #3
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #4
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);

		%block #8
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);
	\end{scope}
	

	
	\begin{scope}[shift={(0,4)}]
		\draw(-1, 1) node {{$\sigma_{1,4,2',5'}$}};

		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45455) and (2,1.45455) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45455) and (5,1.45455) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(7,2)--(1,0);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.545455) and (4,0.545455) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(-1, 1) node {{$\id{4} \oplus \omega_{(4,1)}$}};

		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45455) and (9,1.45455) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45455) and (11,1.45455) .. (11,1.875);
		\draw(11,2)--(11,0);

		%block #7
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.545455) and (7,0.545455) .. (7,0.125);

		%block #8
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.545455) and (9,0.545455) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.545455) and (10,0.545455) .. (10,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{$\sigma_{2,5,8,1',4',7'}$}};

		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(1,2)--(10,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45455) and (3,1.45455) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45455) and (4,1.45455) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45455) and (6,1.45455) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45455) and (7,1.45455) .. (7,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45455) and (9,1.45455) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45455) and (10,1.45455) .. (10,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #6
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.545455) and (2,0.545455) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.545455) and (3,0.545455) .. (3,0.125);

		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.545455) and (5,0.545455) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.545455) and (6,0.545455) .. (6,0.125);

		%block #8
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.545455) and (8,0.545455) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.545455) and (9,0.545455) .. (9,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega51.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\tomega{(5,1)}{9} = $}};
		\draw(10, 1) node {{$ \in \apsisbound{4}{9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.44444) and (2,1.44444) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);

		%block #3
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.555556) and (4,0.555556) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);

		%block #4
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega51_9=omegabar51_9sigma6868pmodmon.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\tomega{(5,1)}{9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.44444) and (2,1.44444) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);

		%block #6
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);

		%block #7
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\draw(5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\tomegabar{(5,1)}{9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.44444) and (2,1.44444) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);

		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\apmorph{2,4,6,8}{2,4,6,8}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);

		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);

		%block #8
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);

		%block #9
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega52.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\tomegabar{(5,2)}{9} = $}};
		\draw(10, 1) node {{$ \in \ppttnmon{9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.44444) and (2,1.44444) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.44444) and (6,1.44444) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.555556) and (2,0.555556) .. (2,0.125);
		\draw(4,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.555556) and (4,0.555556) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);

		%block #5
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-omega82=omega88sigma4747.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\tomegabar{(8,2)}{12}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(4,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #5
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);

		%block #6
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\tomegabar{(8,8)}{12}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(4,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #4
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\apmorph{3,6}{3,6}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.45833) and (4,1.45833) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #9
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omegabar22.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\tomegabar{(2,2)}{5} = $}};
		\draw(6, 1) node {{$ \in \ppttnmon{5}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(4,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-omegabar22=g1g3.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\tomegabar{2}{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(4,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(3, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$g_1$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.6) and (2,0.6) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);	
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$g_3$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-omegabarmmfactorisation.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\tomegabar{(\lambda, \lambda)}{k}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (7,1.41667) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.583333) and (7,0.583333) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);
		\draw(7,2)--(7,0);

		%TRIPLE DOTS
		%vertices and labels
		\fill(5.8,2)circle(0.05);
		\fill(6,2)circle(0.05);
		\fill(6.2,2)circle(0.05);
		\fill(5.8,0)circle(0.05);
		\fill(6,0)circle(0.05);
		\fill(6.2,0)circle(0.05);

		%block #5
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}

	\begin{scope}[shift={(0,2)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(-0.5, 1) node {{$\tomegabar{(\lambda-1, \lambda-1)}{k}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (7,1.41667) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.583333) and (7,0.583333) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);
		\draw(7,2)--(7,0);

		%TRIPLE DOTS
		%vertices and labels
		\fill(5.8,2)circle(0.05);
		\fill(6,2)circle(0.05);
		\fill(6.2,2)circle(0.05);
		\fill(5.8,0)circle(0.05);
		\fill(6,0)circle(0.05);
		\fill(6.2,0)circle(0.05);

		%lines

		%block #4
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #6
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\apgen{3}{\lambda-1}\apgen{3}{\lambda+1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%TRIPLE DOTS
		%vertices and labels
		\fill(5.8,2)circle(0.05);
		\fill(6,2)circle(0.05);
		\fill(6.2,2)circle(0.05);
		\fill(5.8,0)circle(0.05);
		\fill(6,0)circle(0.05);
		\fill(6.2,0)circle(0.05);

		%lines

		%block #7
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);

		%block #9
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);
		\draw(11,2)--(9,0);

		%block #11
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	
\end{tikzpicture}

==> chap_characterisations/tikz/fig-planarbutnotinapsismon.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,0)}]
%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,0.75) and (8,0.75) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.44444) and (9,1.44444) .. (9,1.875);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.44444) and (6,1.44444) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.555556) and (2,0.555556) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);

		%block #4
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.555556) and (5,0.555556) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);

		%block #5
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodmonelmnts.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,0)}]
		\draw(6, 1) node {{$\in \pmodmon{3}{5}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4) and (2,1.4) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.4) and (3,1.4) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.6) and (3,0.6) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
		\draw(5,2)--(5,0);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodmonfactorisation.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,7.5)}]
		\draw(-0.5, 1) node {{$\alpha$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.2) and (4,1.2) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.2) and (7,1.2) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.2) and (10,1.2) .. (10,1.875);
		\draw(3,0.125) .. controls (3,1.2) and (8,1.2) .. (8,0.125);
		\draw(4,2)--(4,1.49);
		\draw(4,1.5)--(3,0.5);
		\draw(3,0.51)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.1) and (16,1.1) .. (16,1.875);
		\draw(9,0.125) .. controls (9,1.2) and (16,1.2) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);

		%block #8
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.85) and (7,0.85) .. (7,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (14,0.85) .. (14,0.125);
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);

		%block #11
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,4)}]
		\draw(8.5, 2.75) node {{$\verteq$}};
		\draw(-0.5, 1) node {{$u_{\alpha}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #7
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #8
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #9
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #10
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #11
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.53125) and (3,0.53125) .. (3,0.125);

		%block #12
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);

		%block #13
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #14
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);

		%block #15
		%vertices and labels
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(-0.5, 1) node {{$t_{\alpha}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.2) and (4,1.2) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.2) and (7,1.2) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.2) and (10,1.2) .. (10,1.875);
		\draw(3,0.125) .. controls (3,1.2) and (8,1.2) .. (8,0.125);
		\draw(4,2)--(4,1.49);
		\draw(4,1.5)--(3,0.5);
		\draw(3,0.51)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.1) and (16,1.1) .. (16,1.875);
		\draw(9,0.125) .. controls (9,1.2) and (16,1.2) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);

		%block #7
		%vertices and labels
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);

		%block #11
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);

		%block #12
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);

		%block #13
		%vertices and labels
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$l_{\alpha}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46875) and (2,1.46875) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #6
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);

		%block #9
		%vertices and labels
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #10
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #11
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);

		%block #12
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.85) and (7,0.85) .. (7,0.125);

		%block #13
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);

		%block #14
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (14,0.85) .. (14,0.125);
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);

		%block #15
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodmonintoblocks.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,11)}]
		\draw(-1.5, 1) node {{Given $\alpha = $}};
		\draw(17.5, 1) node {{$\in \pmodmon{2}{16},$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.2) and (4,1.2) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.2) and (7,1.2) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.2) and (10,1.2) .. (10,1.875);
		\draw(3,0.125) .. controls (3,1.2) and (8,1.2) .. (8,0.125);
		\draw(4,2)--(4,1.49);
		\draw(4,1.5)--(3,0.5);
		\draw(3,0.51)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.1) and (16,1.1) .. (16,1.875);
		\draw(9,0.125) .. controls (9,1.2) and (16,1.2) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);

		%block #8
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.85) and (7,0.85) .. (7,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (14,0.85) .. (14,0.125);
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);

		%block #11
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,6)}]
		\draw(6, 4) node {{the transversal and non-transversal building blocks constructed from}};
		\draw(2.5, 3) node {{$\alpha$ as outlined in Definition \ref{def:transandnontransblockelmntspmod} are:}};
		\draw(-1, 1) node {{(i) $u_{\alpha} =$}};
		\draw(17.5, 1) node {{$\in \pmodupnontrans{2}{16}$;}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #7
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #8
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(11,2)--(11,0);

		%block #9
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);
		\draw(13,1.875) .. controls (13,1.46875) and (14,1.46875) .. (14,1.875);
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #10
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #11
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.53125) and (3,0.53125) .. (3,0.125);

		%block #12
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);

		%block #13
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.53125) and (9,0.53125) .. (9,0.125);

		%block #14
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);

		%block #15
		%vertices and labels
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);
	\end{scope}


	\begin{scope}[shift={(0,3)}]
		\draw(-1, 1) node {{(ii) $t_{\alpha} =$}};
		\draw(17.5, 1) node {{$\in \pmodtrans{2}{16}$;}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.2) and (4,1.2) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.2) and (7,1.2) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.2) and (10,1.2) .. (10,1.875);
		\draw(3,0.125) .. controls (3,1.2) and (8,1.2) .. (8,0.125);
		\draw(4,2)--(4,1.49);
		\draw(4,1.5)--(3,0.5);
		\draw(3,0.51)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46875) and (3,1.46875) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46875) and (6,1.46875) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46875) and (9,1.46875) .. (9,1.875);

		%block #5
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(16,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.1) and (16,1.1) .. (16,1.875);
		\draw(9,0.125) .. controls (9,1.2) and (16,1.2) .. (16,0.125);
		\draw(16,2)--(16,0);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);

		%block #7
		%vertices and labels
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.53125) and (5,0.53125) .. (5,0.125);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.53125) and (7,0.53125) .. (7,0.125);

		%block #11
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);

		%block #12
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);

		%block #13
		%vertices and labels
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{(iii) $l_{\alpha} =$}};
		\draw(17.5, 1) node {{$\in \pmodlownontrans{2}{16}$.}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46875) and (2,1.46875) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46875) and (5,1.46875) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.46875) and (7,1.46875) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #6
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46875) and (11,1.46875) .. (11,1.875);

		%block #8
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46875) and (13,1.46875) .. (13,1.875);

		%block #9
		%vertices and labels
		\fill(14,2)circle(.125);
		\fill(15,2)circle(.125);

		%lines
		\draw(14,1.875) .. controls (14,1.46875) and (15,1.46875) .. (15,1.875);

		%block #10
		%vertices and labels
		\fill(16,2)circle(.125);
		\fill(16,0)circle(.125);

		%lines
		\draw(16,2)--(16,0);

		%block #11
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.53125) and (2,0.53125) .. (2,0.125);

		%block #12
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.85) and (7,0.85) .. (7,0.125);

		%block #13
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.53125) and (6,0.53125) .. (6,0.125);

		%block #14
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(14,0)circle(.125);
		\fill(15,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.53125) and (11,0.53125) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.85) and (14,0.85) .. (14,0.125);
		\draw(14,0.125) .. controls (14,0.53125) and (15,0.53125) .. (15,0.125);

		%block #15
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.53125) and (13,0.53125) .. (13,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodtrans156213element.tex <==
\begin{tikzpicture}[scale = 0.7]

	\begin{scope}[shift={(0,5.5)}]
		\draw(-1.5, 1) node {{$\tomega{(1,5),(6,2),(1,3)}{10}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.55) and (2,0.55) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.55) and (3,0.55) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.55) and (4,0.55) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45) and (7,1.45) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45) and (9,1.45) .. (9,1.875);
		\draw(6,0.125) .. controls (6,0.55) and (7,0.55) .. (7,0.125);
		\draw(6,2)--(6,0);

		%block #4
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.55) and (9,0.55) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.55) and (10,0.55) .. (10,0.125);
		\draw(10,2)--(10,0);
	\end{scope}


	\begin{scope}[shift={(0,2)}]
		\draw(5.5, 2.75) node {{$\verteq$}};
		\draw(-1.5, 1) node {{$\id{1}\oplus\tupsilon{(6,2),(1,3)}{9}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45) and (7,1.45) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45) and (9,1.45) .. (9,1.875);
		\draw(6,0.125) .. controls (6,0.55) and (7,0.55) .. (7,0.125);
		\draw(6,2)--(6,0);

		%block #4
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.55) and (9,0.55) .. (9,0.125);
		\draw(9,0.125) .. controls (9,0.55) and (10,0.55) .. (10,0.125);
		\draw(10,2)--(10,0);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.55) and (3,0.55) .. (3,0.125);

		%block #6
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{$\tomega{(1,5)}{5}\oplus\id{5}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.55) and (2,0.55) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.55) and (3,0.55) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.55) and (4,0.55) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #8
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodtrans3113element.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(-1, 1) node {{$\tomega{(3,1),(1,3)}{4}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(4,2)--(4,0);
	\end{scope}


	\begin{scope}[shift={(0,2)}]
		\draw(2.5, 2.75) node {{$\verteq$}};
		\draw(-1, 1) node {{$\tomega{(3,1)}{3}\oplus\id{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{$\id{1}\oplus\tupsilon{(1,3)}{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(4,2)--(4,0);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodtransprop.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,7.5)}]
		\draw(0, 1) node {{$\psi$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1) and (7,1) .. (7,1.875);
		\draw(4,1.8)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46154) and (3,1.46154) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(13,2)circle(.125);
		\fill(4,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1) and (13,1) .. (13,1.875);
		\draw(4,0.125) .. controls (4,0.8) and (7,0.8) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.8) and (11,0.8) .. (11,0.125);
		\draw(8,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.46154) and (12,1.46154) .. (12,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #8
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #9
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #10
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,4)}]
		\draw(7, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\apmorph{\psi}{\omega^*}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,2)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.46154) and (3,1.46154) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,2)--(6,0);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.46154) and (6,1.46154) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,2)--(9,0);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(8,2)--(10,0);

		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(9,1.875) .. controls (9,1.46154) and (10,1.46154) .. (10,1.875);

		%block #8
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.46154) and (12,1.46154) .. (12,1.875);

		%block #9
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(13,2)--(11,0);

		%block #10
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #11
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.538462) and (5,0.538462) .. (5,0.125);

		%block #12
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.538462) and (8,0.538462) .. (8,0.125);

		%block #13
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {{$\omega$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.46154) and (2,1.46154) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1) and (6,1) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1) and (9,1) .. (9,1.875);
		\draw(3,2)--(1,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.46154) and (5,1.46154) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.46154) and (8,1.46154) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.46154) and (11,1.46154) .. (11,1.875);
		\draw(2,0.125) .. controls (2,0.9) and (5,0.9) .. (5,0.125);
		\draw(5,0.125) .. controls (5,1) and (10,1) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.9) and (13,0.9) .. (13,0.125);
		\draw(10,2)--(10,0);

		%block #6
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(13,2)circle(.125);

		%lines
		\draw(12,1.875) .. controls (12,1.46154) and (13,1.46154) .. (13,1.875);

		%block #7
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.538462) and (4,0.538462) .. (4,0.125);

		%block #8
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.538462) and (7,0.538462) .. (7,0.125);

		%block #9
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.538462) and (9,0.538462) .. (9,0.125);

		%block #10
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.538462) and (12,0.538462) .. (12,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\apmorph{\omega^*}{\psi}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,2)--(3,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,2)--(4,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.46154) and (4,1.46154) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,2)--(7,0);

		%block #5
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.46154) and (7,1.46154) .. (7,1.875);

		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.46154) and (9,1.46154) .. (9,1.875);

		%block #7
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(10,2)--(8,0);

		%block #8
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.46154) and (12,1.46154) .. (12,1.875);

		%block #9
		%vertices and labels
		\fill(13,2)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(13,2)--(11,0);

		%block #10
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.538462) and (2,0.538462) .. (2,0.125);

		%block #11
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.538462) and (6,0.538462) .. (6,0.125);

		%block #12
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.538462) and (10,0.538462) .. (10,0.125);

		%block #13
		%vertices and labels
		\fill(12,0)circle(.125);
		\fill(13,0)circle(.125);

		%lines
		\draw(12,0.125) .. controls (12,0.538462) and (13,0.538462) .. (13,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodupnontranseg.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,7.5)}]
		\draw(1, 2.5) node {{$u_1$}};
		\draw(10, 2.5) node {{$u_2$}};
		\draw(5, -0.5) node {{$l_1$}};
		\draw(6, -0.5) node {{$l_2$}};
		\draw(3, 2.5) node {{$b_1$}};
		\draw(8, 2.5) node {{$b_2$}};
		\draw(-1.5, 1) node {{Given $\eta = $}};
		\draw(13.5, 1) node {{$\in \pmodupnontrans{}{3},$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,2)--(2,1);
		\draw(2,1)--(4,1);
		\draw(4,1)--(5,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,0.9) and (9,0.9) .. (9,1.875);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.2) and (8,1.2) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(10,2)--(9,1);
		\draw(9,1)--(7,1);
		\draw(7,1)--(6,0);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);

		%block #11
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,3)}]
		\draw(4.5, 3) node {{As outlined in Definition \ref{def:eta-andomegaetapmod}, we have $r_1 = r_2 = 1$ and:}};
		\draw(-1, 1) node {{(i) $\eta^- =$}};
		\draw(14, 1) node {{$\in \pmodupnontrans{}{2}$; and}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.2) and (8,1.2) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(9,2)--(8,1);
		\draw(8,1)--(4,1);
		\draw(4,1)--(3,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,2)--(12,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);

		%block #8
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);

		%block #10
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #11
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(-1, 1) node {{(ii) $\omega_{\eta} =$}};
		\draw(3.75, -1.25) node {{$= \id{1}\oplus\tomega{(2, 0)}{10}\oplus\id{1} \in \pmodbound{2}{12}.$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);

		%block #9
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);

		%block #11
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #12
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-pmodupnontransfactorisation.tex <==
\begin{tikzpicture}[scale = 0.7]	
	\begin{scope}[shift={(0,7.5)}]
		\draw(-0.5, 1) node {{$\eta$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,2)--(2,1);
		\draw(2,1)--(4,1);
		\draw(4,1)--(5,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,0.9) and (9,0.9) .. (9,1.875);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.2) and (8,1.2) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(10,2)--(9,1);
		\draw(9,1)--(7,1);
		\draw(7,1)--(6,0);

		%block #6
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);

		%block #7
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);

		%block #10
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);

		%block #11
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,4)}]
		\draw(6.5, 2.75) node {{$\verteq$}};
		\draw(-0.5, 1) node {{$\eta^-$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.2) and (8,1.2) .. (8,1.875);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(9,2)--(8,1);
		\draw(8,1)--(4,1);
		\draw(4,1)--(3,0);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(10,2)--(12,0);

		%block #7
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(12,2)circle(.125);

		%lines
		\draw(11,1.875) .. controls (11,1.45833) and (12,1.45833) .. (12,1.875);

		%block #8
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);

		%block #10
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #11
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(-2.75, 1) node {{$\omega_{\eta} = \id{1}\oplus\tomega{(2, 0)}{10}\oplus\id{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(12,2)--(12,0);

		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);

		%block #9
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);

		%block #10
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);

		%block #11
		%vertices and labels
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(8,0.125) .. controls (8,0.541667) and (9,0.541667) .. (9,0.125);

		%block #12
		%vertices and labels
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);

		%lines
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
	\end{scope}
	

	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\apmorph{\omega_{\eta}^*}{\eta}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(1,2)--(2,1);
		\draw(2,1)--(4,1);
		\draw(4,1)--(5,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);

		%block #6
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(11,2)circle(.125);

		%lines
		\draw(10,1.875) .. controls (10,1.45833) and (11,1.45833) .. (11,1.875);

		%block #7
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(12,2)--(11,1);
		\draw(11,1)--(7,1);
		\draw(7,1)--(6,0);

		%block #8
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);

		%block #9
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #10
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.541667) and (8,0.541667) .. (8,0.125);

		%block #11
		%vertices and labels
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);

		%block #12
		%vertices and labels
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
	\end{scope}
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-run35run51=run31.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\run{3}{5}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.42857) and (4,1.42857) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.42857) and (5,1.42857) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(6,2)--(3,0);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(7,2)--(4,0);

		%block #6
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.571429) and (7,0.571429) .. (7,0.125);
	\end{scope}
	
	

	\begin{scope}[shift={(0,3.5)}]
		\draw(0, 1) node {{$\run{5}{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,2)--(4,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(3,2)--(6,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(4,2)--(7,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);

		%block #6
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.571429) and (3,0.571429) .. (3,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(4, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\run{3}{1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,2)--(4,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.42857) and (4,1.42857) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.42857) and (5,1.42857) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #6
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.571429) and (3,0.571429) .. (3,0.125);
	\end{scope}
\end{tikzpicture}

==> chap_characterisations/tikz/fig-run42.tex <==
\begin{tikzpicture}[scale = 0.7]
	\draw(0, 1) node {{$\run{4}{2} = $}};
	\draw(7, 1) node {{$ \in \ppttnmon{6}$}};
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(1,0)circle(.125);

	%lines
	\draw(1,2)--(1,0);

	%block #2
	%vertices and labels
	\fill(2,2)circle(.125);
	\fill(5,0)circle(.125);

	%lines
	\draw(2,2)--(5,0);

	%block #3
	%vertices and labels
	\fill(3,2)circle(.125);
	\fill(6,0)circle(.125);

	%lines
	\draw(3,2)--(6,0);

	%block #4
	%vertices and labels
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);
	\fill(6,2)circle(.125);

	%lines
	\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
	\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);

	%block #5
	%vertices and labels
	\fill(2,0)circle(.125);
	\fill(3,0)circle(.125);
	\fill(4,0)circle(.125);

	%lines
	\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
	\draw(3,0.125) .. controls (3,0.583333) and (4,0.583333) .. (4,0.125);	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-run42=g4g3g2.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,7.5)}]
		\draw(0, 1) node {{$\run{4}{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
	
		%lines
		\draw(1,2)--(1,0);
	
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);
	
		%lines
		\draw(2,2)--(5,0);
	
		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(6,0)circle(.125);
	
		%lines
		\draw(3,2)--(6,0);
	
		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
	
		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
	
		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
	
		%lines
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.583333) and (4,0.583333) .. (4,0.125);	
	\end{scope}
	
	\begin{scope}[shift={(0,4)}]
		\draw(3.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\apgen{3}{4}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
	\end{scope}
	
	

	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {{$\apgen{3}{3}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.583333) and (4,0.583333) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\apgen{3}{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.583333) and (4,0.583333) .. (4,0.125);
	\end{scope}
\end{tikzpicture}

==> chap_characterisations/tikz/fig-sigma3627.tex <==
\begin{tikzpicture}[scale = 0.7]
	\draw(-0.5, 1) node {{$\apmorph{3,6}{2,7} =$}};
	\draw(10.5, 1) node {{$\in \apmorphs{3}{9}$}};
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(1,0)circle(.125);

	%lines
	\draw(1,2)--(1,0);

	%block #2
	%vertices and labels
	\fill(2,2)circle(.125);
	\fill(5,0)circle(.125);

	%lines
	\draw(2,2)--(5,0);

	%block #3
	%vertices and labels
	\fill(3,2)circle(.125);
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);

	%lines
	\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
	\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);

	%block #4
	%vertices and labels
	\fill(6,2)circle(.125);
	\fill(7,2)circle(.125);
	\fill(8,2)circle(.125);

	%lines
	\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
	\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);

	%block #5
	%vertices and labels
	\fill(9,2)circle(.125);
	\fill(6,0)circle(.125);

	%lines
	\draw(9,2)--(6,0);

	%block #6
	%vertices and labels
	\fill(2,0)circle(.125);
	\fill(3,0)circle(.125);
	\fill(4,0)circle(.125);

	%lines
	\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);
	\draw(3,0.125) .. controls (3,0.555556) and (4,0.555556) .. (4,0.125);

	%block #7
	%vertices and labels
	\fill(7,0)circle(.125);
	\fill(8,0)circle(.125);
	\fill(9,0)circle(.125);

	%lines
	\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
	\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
\end{tikzpicture}


==> chap_characterisations/tikz/fig-sigma3627factorisation.tex <==
\begin{tikzpicture}[scale = 0.45]
	\begin{scope}[shift={(0,18)}]
		\draw(0, 1) node {{$\apmorph{3,6}{2,7}$}};	
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(2,2)--(5,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.44444) and (5,1.44444) .. (5,1.875);

		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);

		%block #5
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(9,2)--(6,0);

		%block #6
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.555556) and (4,0.555556) .. (4,0.125);

		%block #7
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,8)}]
		\draw(5, 9) node {{$\verteq$}};
		%%%%%%%%
		%% r31
		\draw(0, 7) node {{$\run{3}{1}$}};
		\draw(0, 5) node {{$\apmorph{6}{7}$}};
		\draw(0, 3) node {{$\run{1}{2}$}};
		
		%block #1
		%vertices and labels
		\fill(1,8)circle(.125);
		\fill(4,6)circle(.125);
		
		%lines
		\draw(1,8)--(4,6);
		
		%block #2
		%vertices and labels
		\fill(2,8)circle(.125);
		\fill(5,6)circle(.125);
		
		%lines
		\draw(2,8)--(5,6);
		
		%block #3
		%vertices and labels
		\fill(3,8)circle(.125);
		\fill(4,8)circle(.125);
		\fill(5,8)circle(.125);
		
		%lines
		\draw(3,7.875) .. controls (3,7.44444) and (4,7.44444) .. (4,7.875);
		\draw(4,7.875) .. controls (4,7.44444) and (5,7.44444) .. (5,7.875);
		
		%block #4
		%vertices and labels
		\fill(6,8)circle(.125);
		\fill(6,6)circle(.125);
		
		%lines
		\draw(6,8)--(6,6);
		
		%block #5
		%vertices and labels
		\fill(7,8)circle(.125);
		\fill(7,6)circle(.125);
		
		%lines
		\draw(7,8)--(7,6);
		
		%block #6
		%vertices and labels
		\fill(8,8)circle(.125);
		\fill(8,6)circle(.125);
		
		%lines
		\draw(8,8)--(8,6);
		
		%block #7
		%vertices and labels
		\fill(9,8)circle(.125);
		\fill(9,6)circle(.125);
		
		%lines
		\draw(9,8)--(9,6);
		
		%block #8
		%vertices and labels
		\fill(1,6)circle(.125);
		\fill(2,6)circle(.125);
		\fill(3,6)circle(.125);
		
		%lines
		\draw(1,6.125) .. controls (1,6.555556) and (2,6.555556) .. (2,6.125);
		\draw(2,6.125) .. controls (2,6.555556) and (3,6.555556) .. (3,6.125);


		%%%%%%%%
		%% r12
		
		%block #1
		%vertices and labels
		\fill(1,4)circle(.125);
		\fill(2,4)circle(.125);
		\fill(3,4)circle(.125);
		
		%lines
		\draw(1,3.875) .. controls (1,3.44444) and (2,3.44444) .. (2,3.875);
		\draw(2,3.875) .. controls (2,3.44444) and (3,3.44444) .. (3,3.875);
		
		%block #2
		%vertices and labels
		\fill(4,4)circle(.125);
		\fill(1,2)circle(.125);
		
		%lines
		\draw(4,4)--(1,2);
		
		%block #3
		%vertices and labels
		\fill(5,4)circle(.125);
		\fill(5,2)circle(.125);
		
		%lines
		\draw(5,4)--(5,2);
		
		%block #4
		%vertices and labels
		\fill(6,4)circle(.125);
		\fill(6,2)circle(.125);
		
		%lines
		\draw(6,4)--(6,2);
		
		%block #5
		%vertices and labels
		\fill(7,4)circle(.125);
		\fill(7,2)circle(.125);
		
		%lines
		\draw(7,4)--(7,2);
		
		%block #6
		%vertices and labels
		\fill(8,4)circle(.125);
		\fill(8,2)circle(.125);
		
		%lines
		\draw(8,4)--(8,2);
		
		%block #7
		%vertices and labels
		\fill(9,4)circle(.125);
		\fill(9,2)circle(.125);
		
		%lines
		\draw(9,4)--(9,2);
		
		%block #8
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		
		%lines
		\draw(2,2.125) .. controls (2,2.555556) and (3,2.555556) .. (3,2.125);
		\draw(3,2.125) .. controls (3,2.555556) and (4,2.555556) .. (4,2.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0, 12)}]
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);

		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(9,2)--(6,0);

		%block #8
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
		\draw(8,0.125) .. controls (8,0.555556) and (9,0.555556) .. (9,0.125);
	\end{scope}
		
	\begin{scope}[shift={(0,0)}]
		\draw(5, 9) node {{$\verteq$}};
	
		%%%%%%%%
		%% r31
		\draw(0, 7) node {{$\run{3}{1}$}};
		\draw(0, 5) node {{$\run{6}{4}$}};
		\draw(0, 3) node {{$\run{4}{7}$}};
		\draw(0, 1) node {{$\run{1}{2}$}};
		
		%block #1
		%vertices and labels
		\fill(1,8)circle(.125);
		\fill(4,6)circle(.125);
		
		%lines
		\draw(1,8)--(4,6);
		
		%block #2
		%vertices and labels
		\fill(2,8)circle(.125);
		\fill(5,6)circle(.125);
		
		%lines
		\draw(2,8)--(5,6);
		
		%block #3
		%vertices and labels
		\fill(3,8)circle(.125);
		\fill(4,8)circle(.125);
		\fill(5,8)circle(.125);
		
		%lines
		\draw(3,7.875) .. controls (3,7.44444) and (4,7.44444) .. (4,7.875);
		\draw(4,7.875) .. controls (4,7.44444) and (5,7.44444) .. (5,7.875);
		
		%block #4
		%vertices and labels
		\fill(6,8)circle(.125);
		\fill(6,6)circle(.125);
		
		%lines
		\draw(6,8)--(6,6);
		
		%block #5
		%vertices and labels
		\fill(7,8)circle(.125);
		\fill(7,6)circle(.125);
		
		%lines
		\draw(7,8)--(7,6);
		
		%block #6
		%vertices and labels
		\fill(8,8)circle(.125);
		\fill(8,6)circle(.125);
		
		%lines
		\draw(8,8)--(8,6);
		
		%block #7
		%vertices and labels
		\fill(9,8)circle(.125);
		\fill(9,6)circle(.125);
		
		%lines
		\draw(9,8)--(9,6);
		
		%block #8
		%vertices and labels
		\fill(1,6)circle(.125);
		\fill(2,6)circle(.125);
		\fill(3,6)circle(.125);
		
		%lines
		\draw(1,6.125) .. controls (1,6.555556) and (2,6.555556) .. (2,6.125);
		\draw(2,6.125) .. controls (2,6.555556) and (3,6.555556) .. (3,6.125);
		
		%%%%%%%%%
		%% r64
		
		%block #1
		%vertices and labels
		\fill(1,6)circle(.125);
		\fill(1,4)circle(.125);
		
		%lines
		\draw(1,6)--(1,4);
		
		%block #2
		%vertices and labels
		\fill(2,6)circle(.125);
		\fill(2,4)circle(.125);
		
		%lines
		\draw(2,6)--(2,4);
		
		%block #3
		%vertices and labels
		\fill(3,6)circle(.125);
		\fill(3,4)circle(.125);
		
		%lines
		\draw(3,6)--(3,4);
		
		%block #4
		%vertices and labels
		\fill(4,6)circle(.125);
		\fill(7,4)circle(.125);
		
		%lines
		\draw(4,6)--(7,4);
		
		%block #5
		%vertices and labels
		\fill(5,6)circle(.125);
		\fill(8,4)circle(.125);
		
		%lines
		\draw(5,6)--(8,4);
		
		%block #6
		%vertices and labels
		\fill(6,6)circle(.125);
		\fill(7,6)circle(.125);
		\fill(8,6)circle(.125);
		
		%lines
		\draw(6,5.875) .. controls (6,5.44444) and (7,5.44444) .. (7,5.875);
		\draw(7,5.875) .. controls (7,5.44444) and (8,5.44444) .. (8,5.875);
		
		%block #7
		%vertices and labels
		\fill(9,6)circle(.125);
		\fill(9,4)circle(.125);
		
		%lines
		\draw(9,6)--(9,4);
		
		%block #8
		%vertices and labels
		\fill(4,4)circle(.125);
		\fill(5,4)circle(.125);
		\fill(6,4)circle(.125);
		
		%lines
		\draw(4,4.125) .. controls (4,4.555556) and (5,4.555556) .. (5,4.125);
		\draw(5,4.125) .. controls (5,4.555556) and (6,4.555556) .. (6,4.125);
		
		%%%%%%
		%% r47
		
		%block #1
		%vertices and labels
		\fill(1,4)circle(.125);
		\fill(1,2)circle(.125);
		
		%lines
		\draw(1,4)--(1,2);
		
		%block #2
		%vertices and labels
		\fill(2,4)circle(.125);
		\fill(2,2)circle(.125);
		
		%lines
		\draw(2,4)--(2,2);
		
		%block #3
		%vertices and labels
		\fill(3,4)circle(.125);
		\fill(3,2)circle(.125);
		
		%lines
		\draw(3,4)--(3,2);
		
		%block #4
		%vertices and labels
		\fill(4,4)circle(.125);
		\fill(5,4)circle(.125);
		\fill(6,4)circle(.125);
		
		%lines
		\draw(4,3.875) .. controls (4,3.44444) and (5,3.44444) .. (5,3.875);
		\draw(5,3.875) .. controls (5,3.44444) and (6,3.44444) .. (6,3.875);
		
		%block #5
		%vertices and labels
		\fill(7,4)circle(.125);
		\fill(4,2)circle(.125);
		
		%lines
		\draw(7,4)--(4,2);
		
		%block #6
		%vertices and labels
		\fill(8,4)circle(.125);
		\fill(5,2)circle(.125);
		
		%lines
		\draw(8,4)--(5,2);
		
		%block #7
		%vertices and labels
		\fill(9,4)circle(.125);
		\fill(6,2)circle(.125);
		
		%lines
		\draw(9,4)--(6,2);
		
		%block #8
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		
		%lines
		\draw(7,2.125) .. controls (7,2.555556) and (8,2.555556) .. (8,2.125);
		\draw(8,2.125) .. controls (8,2.555556) and (9,2.555556) .. (9,2.125);
		
		%%%%%%%%
		%% r12
		
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		%lines
		\draw(1,1.875) .. controls (1,1.44444) and (2,1.44444) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);
		
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		
		%lines
		\draw(4,2)--(1,0);
		
		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);
		
		%lines
		\draw(5,2)--(5,0);
		
		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);
		
		%lines
		\draw(6,2)--(6,0);
		
		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);
		
		%lines
		\draw(7,2)--(7,0);
		
		%block #6
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);
		
		%lines
		\draw(8,2)--(8,0);
		
		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);
		
		%lines
		\draw(9,2)--(9,0);
		
		%block #8
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(2,0.125) .. controls (2,0.555556) and (3,0.555556) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.555556) and (4,0.555556) .. (4,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-tomegabar26pmodmon.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
		\draw(-0.5, 1) node {{$\tomegabar{(2,6)}{8} = $}};
		\draw(9, 1) node {{$ \in \pmodmon{2}{8}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.4375) and (2,1.4375) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.5625) and (2,0.5625) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.5625) and (3,0.5625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.5625) and (4,0.5625) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.5625) and (5,0.5625) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.5625) and (6,0.5625) .. (6,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.4375) and (4,1.4375) .. (4,1.875);

		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.4375) and (6,1.4375) .. (6,1.875);

		%block #4
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #5
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);
	\end{scope}

\end{tikzpicture}


==> chap_characterisations/tikz/fig-tomegabar82=tomegabar88sigma357357.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,5.5)}]
		\draw(0, 1) node {{$\tomegabar{(8,2)}{10}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45) and (2,1.45) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45) and (4,1.45) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45) and (7,1.45) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.55) and (2,0.55) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #3
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.55) and (4,0.55) .. (4,0.125);

		%block #5
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.55) and (6,0.55) .. (6,0.125);

		%block #6
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.55) and (8,0.55) .. (8,0.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,2)}]
		\draw(5.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$\tomegabar{(8,8)}{12}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45) and (2,1.45) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45) and (3,1.45) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45) and (4,1.45) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.45) and (5,1.45) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45) and (7,1.45) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);
		\draw(1,0.125) .. controls (1,0.55) and (2,0.55) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.55) and (3,0.55) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.55) and (4,0.55) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.55) and (5,0.55) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.55) and (6,0.55) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.55) and (7,0.55) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.55) and (8,0.55) .. (8,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #3
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\apmorph{3,6}{3,6}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.45) and (4,1.45) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45) and (6,1.45) .. (6,1.875);

		%block #5
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);

		%lines
		\draw(7,1.875) .. controls (7,1.45) and (8,1.45) .. (8,1.875);

		%block #6
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);

		%lines
		\draw(9,2)--(9,0);

		%block #7
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.55) and (4,0.55) .. (4,0.125);

		%block #9
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.55) and (6,0.55) .. (6,0.125);

		%block #10
		%vertices and labels
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(7,0.125) .. controls (7,0.55) and (8,0.55) .. (8,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-tomegatupsilonpmod.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(1.5,6)}]
		\draw(6, 1) node {{$\in \pmodtrans{(3,1),(1,3)}{4}$}};
		\draw(-3.25, 1) node {{$\tomega{(3,1),(1,3)}{4} = \tupsilon{(3,1),(1,3)}{4} = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(4,2)--(4,0);
	\end{scope}

	\begin{scope}[shift={(0,3)}]
		\draw(9, 1) node {{$\in \pmodtrans{(4,2),(3,1)}{7}$}};
		\draw(-1.25, 1) node {{$\tomega{(4,2),(3,1)}{7} = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.42857) and (4,1.42857) .. (4,1.875);
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);
		\draw(7,2)--(7,0);

		%block #3
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.571429) and (4,0.571429) .. (4,0.125);

		%block #4
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
	\end{scope}

	\begin{scope}[shift={(0,0)}]
		\draw(9, 1) node {{$\in \pmodtrans{(4,2),(3,1)}{7}$}};
		\draw(-1.25, 1) node {{$\tupsilon{(4,2),(3,1)}{7} = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.42857) and (2,1.42857) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.42857) and (3,1.42857) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.42857) and (4,1.42857) .. (4,1.875);
		\draw(5,0.125) .. controls (5,0.571429) and (6,0.571429) .. (6,0.125);
		\draw(4,2)--(5,0);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.42857) and (6,1.42857) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.42857) and (7,1.42857) .. (7,1.875);
		\draw(7,2)--(7,0);

		%block #3
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.571429) and (2,0.571429) .. (2,0.125);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.571429) and (4,0.571429) .. (4,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-trans22.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,0)}]
	
	\end{scope}
	\draw(0, 3) node {{$\triapgen{1}$}};
	\draw(0, 1) node {{$\triapgen{3}$}};
	%%g1 
	%block #1
	%vertices and labels
	\fill(1,4)circle(.125);
	\fill(2,4)circle(.125);
	\fill(3,4)circle(.125);
	
	%lines
	\draw(1,3.875) .. controls (1,3.4) and (2,3.4) .. (2,3.875);
	\draw(2,3.875) .. controls (2,3.4) and (3,3.4) .. (3,3.875);
	
	%block #2
	%vertices and labels
	\fill(4,4)circle(.125);
	\fill(4,2)circle(.125);
	
	%lines
	\draw(4,4)--(4,2);
	
	%block #3
	%vertices and labels
	\fill(5,4)circle(.125);
	\fill(5,2)circle(.125);
	
	%lines
	\draw(5,4)--(5,2);
	
	%block #4
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(2,2)circle(.125);
	\fill(3,2)circle(.125);
	
	%lines
	\draw(1,2.125) .. controls (1,2.6) and (2,2.6) .. (2,2.125);
	\draw(2,2.125) .. controls (2,2.6) and (3,2.6) .. (3,2.125);
	
	
	% % % % % % % % %
	% %g3
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(1,0)circle(.125);
	
	%lines
	\draw(1,2)--(1,0);
	
	%block #2
	%vertices and labels
	\fill(2,2)circle(.125);
	\fill(2,0)circle(.125);
	
	%lines
	\draw(2,2)--(2,0);
	
	%block #3
	%vertices and labels
	\fill(3,2)circle(.125);
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);
	
	%lines
	\draw(3,1.875) .. controls (3,1.4) and (4,1.4) .. (4,1.875);
	\draw(4,1.875) .. controls (4,1.4) and (5,1.4) .. (5,1.875);
	
	%block #4
	%vertices and labels
	\fill(3,0)circle(.125);
	\fill(4,0)circle(.125);
	\fill(5,0)circle(.125);
	
	%lines
	\draw(3,0.125) .. controls (3,0.6) and (4,0.6) .. (4,0.125);
	\draw(4,0.125) .. controls (4,0.6) and (5,0.6) .. (5,0.125);
	
	
	\draw(6, 2) node {{$=$}};
	
	% % % % % % % % % %
	% %g1g5g3
	%block #1
	%vertices and labels
	\fill(7,3)circle(.125);
	\fill(8,3)circle(.125);
	\fill(9,3)circle(.125);
	
	%lines
	\draw(7,2.875) .. controls (7,2.4) and (8,2.4) .. (8,2.875);
	\draw(8,2.875) .. controls (8,2.4) and (9,2.4) .. (9,2.875);
	
	%block #2
	%vertices and labels
	\fill(10,3)circle(.125);
	\fill(11,3)circle(.125);
	\fill(7,1)circle(.125);
	\fill(8,1)circle(.125);
	
	%lines
	\draw(10,2.875) .. controls (10,2.4) and (11,2.4) .. (11,2.875);
	\draw(7,1.125) .. controls (7,1.6) and (8,1.6) .. (8,1.125);
	\draw(10,3)--(8,1);
	
	%block #3
	%vertices and labels
	\fill(9,1)circle(.125);
	\fill(10,1)circle(.125);
	\fill(11,1)circle(.125);
	
	%lines
	\draw(9,1.125) .. controls (9,1.6) and (10,1.6) .. (10,1.125);
	\draw(10,1.125) .. controls (10,1.6) and (11,1.6) .. (11,1.125);
	
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-trans33.tex <==
\begin{tikzpicture} [scale = 0.7]
	\begin{scope} [shift={(0,6)}]
		\draw(0, 1) node {{$\triapgen{1}$}};
		% % % % % % % % %
		%%g1 
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(4,2)--(4,0);
		
		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);
		
		%lines
		\draw(5,2)--(5,0);
		
		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);
		
		%lines
		\draw(6,2)--(6,0);
		
		%block #5
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		
		%lines
		\draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);

	\end{scope}
	
	\begin{scope} [shift={(0,4)}]
		\draw(0, 1) node {{$\triapgen{3}$}};
		% % % % % % % % %
		% %g3
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);
		
		%lines
		\draw(2,2)--(2,0);
		
		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		
		%lines
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		
		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);
		
		%lines
		\draw(6,2)--(6,0);
		
		%block #5
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		
		%lines
		\draw(3,0.125) .. controls (3,0.583333) and (4,0.583333) .. (4,0.125);
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
	
	\end{scope}
	
	\begin{scope} [shift={(0,2)}]
		\draw(0, 1) node {{$\triapgen{2}$}};
		% % % % % % % % %
		% %g2
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		
		%lines
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.41667) and (4,1.41667) .. (4,1.875);
		
		%block #3
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);
		
		%lines
		\draw(5,2)--(5,0);
		
		%block #4
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);
		
		%lines
		\draw(6,2)--(6,0);
		
		%block #5
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.583333) and (4,0.583333) .. (4,0.125);
	
	\end{scope}
	
	\begin{scope} [shift={(0,0)}]
		\draw(0, 1) node {{$\triapgen{4}$}};
		% % % % % % % % %
		% %g4
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);
		
		%lines
		\draw(2,2)--(2,0);
		
		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);
		
		%lines
		\draw(3,2)--(3,0);
		
		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		
		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
		
		%block #5
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		
		%lines
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
	
	\end{scope}
	
	\draw(7, 4) node {{$=$}};
	
	\begin{scope} [shift={(7,3)}]
		% % % % % % % % %
		% %product
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		%lines
		\draw(1,1.875) .. controls (1,1.41667) and (2,1.41667) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.41667) and (3,1.41667) .. (3,1.875);
		
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		
		%lines
		\draw(4,1.875) .. controls (4,1.41667) and (5,1.41667) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.41667) and (6,1.41667) .. (6,1.875);
		\draw(1,0.125) .. controls (1,0.583333) and (2,0.583333) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.583333) and (3,0.583333) .. (3,0.125);
		\draw(4,2)--(3,0);
		
		%block #3
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		
		%lines
		\draw(4,0.125) .. controls (4,0.583333) and (5,0.583333) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.583333) and (6,0.583333) .. (6,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-trans41.tex <==
\begin{tikzpicture}[scale = 0.6]
	%%g1 
	%block #1
	%vertices and labels
	\fill(1,6)circle(.125);
	\fill(2,6)circle(.125);
	\fill(3,6)circle(.125);
	
	%lines
	\draw(1,5.875) .. controls (1,5.42857) and (2,5.42857) .. (2,5.875);
	\draw(2,5.875) .. controls (2,5.42857) and (3,5.42857) .. (3,5.875);
	
	%block #2
	%vertices and labels
	\fill(4,6)circle(.125);
	\fill(4,4)circle(.125);
	
	%lines
	\draw(4,6)--(4,4);
	
	%block #3
	%vertices and labels
	\fill(5,6)circle(.125);
	\fill(5,4)circle(.125);
	
	%lines
	\draw(5,6)--(5,4);
	
	%block #4
	%vertices and labels
	\fill(6,6)circle(.125);
	\fill(6,4)circle(.125);
	
	%lines
	\draw(6,6)--(6,4);
	
	%block #5
	%vertices and labels
	\fill(7,6)circle(.125);
	\fill(7,4)circle(.125);
	
	%lines
	\draw(7,6)--(7,4);
	
	%block #6
	%vertices and labels
	\fill(1,4)circle(.125);
	\fill(2,4)circle(.125);
	\fill(3,4)circle(.125);
	
	%lines
	\draw(1,4.125) .. controls (1,4.571429) and (2,4.571429) .. (2,4.125);
	\draw(2,4.125) .. controls (2,4.571429) and (3,4.571429) .. (3,4.125);
	
	
	% % % % % % % % % % %
	% %g5
	%block #1
	%vertices and labels
	\fill(1,4)circle(.125);
	\fill(1,2)circle(.125);
	
	%lines
	\draw(1,4)--(1,2);
	
	%block #2
	%vertices and labels
	\fill(2,4)circle(.125);
	\fill(2,2)circle(.125);
	
	%lines
	\draw(2,4)--(2,2);
	
	%block #3
	%vertices and labels
	\fill(3,4)circle(.125);
	\fill(3,2)circle(.125);
	
	%lines
	\draw(3,4)--(3,2);
	
	%block #4
	%vertices and labels
	\fill(4,4)circle(.125);
	\fill(4,2)circle(.125);
	
	%lines
	\draw(4,4)--(4,2);
	
	%block #5
	%vertices and labels
	\fill(5,4)circle(.125);
	\fill(6,4)circle(.125);
	\fill(7,4)circle(.125);
	
	%lines
	\draw(5,3.875) .. controls (5,3.42857) and (6,3.42857) .. (6,3.875);
	\draw(6,3.875) .. controls (6,3.42857) and (7,3.42857) .. (7,3.875);
	
	%block #6
	%vertices and labels
	\fill(5,2)circle(.125);
	\fill(6,2)circle(.125);
	\fill(7,2)circle(.125);
	
	%lines
	\draw(5,2.125) .. controls (5,2.571429) and (6,2.571429) .. (6,2.125);
	\draw(6,2.125) .. controls (6,2.571429) and (7,2.571429) .. (7,2.125);
	
	
	% % % % % % % % % % %
	% %g3
	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(1,0)circle(.125);
	
	%lines
	\draw(1,2)--(1,0);
	
	%block #2
	%vertices and labels
	\fill(2,2)circle(.125);
	\fill(2,0)circle(.125);
	
	%lines
	\draw(2,2)--(2,0);
	
	%block #3
	%vertices and labels
	\fill(3,2)circle(.125);
	\fill(4,2)circle(.125);
	\fill(5,2)circle(.125);
	
	%lines
	\draw(3,1.875) .. controls (3,1.42857) and (4,1.42857) .. (4,1.875);
	\draw(4,1.875) .. controls (4,1.42857) and (5,1.42857) .. (5,1.875);
	
	%block #4
	%vertices and labels
	\fill(6,2)circle(.125);
	\fill(6,0)circle(.125);
	
	%lines
	\draw(6,2)--(6,0);
	
	%block #5
	%vertices and labels
	\fill(7,2)circle(.125);
	\fill(7,0)circle(.125);
	
	%lines
	\draw(7,2)--(7,0);
	
	%block #6
	%vertices and labels
	\fill(3,0)circle(.125);
	\fill(4,0)circle(.125);
	\fill(5,0)circle(.125);
	
	%lines
	\draw(3,0.125) .. controls (3,0.571429) and (4,0.571429) .. (4,0.125);
	\draw(4,0.125) .. controls (4,0.571429) and (5,0.571429) .. (5,0.125);
	
	
	\draw(8, 3) node {{$=$}};
	
	% % % % % % % % % %
	% %g1g5g3
	%block #1
	%vertices and labels
	\fill(9,4)circle(.125);
	\fill(10,4)circle(.125);
	\fill(11,4)circle(.125);
	
	%lines
	\draw(9,3.875) .. controls (9,3.42857) and (10,3.42857) .. (10,3.875);
	\draw(10,3.875) .. controls (10,3.42857) and (11,3.42857) .. (11,3.875);
	
	%block #2
	%vertices and labels
	\fill(12,4)circle(.125);
	\fill(9,2)circle(.125);
	\fill(10,2)circle(.125);
	\fill(14,2)circle(.125);
	\fill(15,2)circle(.125);
	
	%lines
	\draw(9,2.125) .. controls (9,2.571429) and (10,2.571429) .. (10,2.125);
	\draw(10,2.125) .. controls (10,2.785714) and (14,2.785714) .. (14,2.125);
	\draw(14,2.125) .. controls (14,2.571429) and (15,2.571429) .. (15,2.125);
	\draw(12,4)--(14,2);
	
	%block #3
	%vertices and labels
	\fill(13,4)circle(.125);
	\fill(14,4)circle(.125);
	\fill(15,4)circle(.125);
	
	%lines
	\draw(13,3.875) .. controls (13,3.42857) and (14,3.42857) .. (14,3.875);
	\draw(14,3.875) .. controls (14,3.42857) and (15,3.42857) .. (15,3.875);
	
	%block #4
	%vertices and labels
	\fill(11,2)circle(.125);
	\fill(12,2)circle(.125);
	\fill(13,2)circle(.125);
	
	%lines
	\draw(11,2.125) .. controls (11,2.571429) and (12,2.571429) .. (12,2.125);
	\draw(12,2.125) .. controls (12,2.571429) and (13,2.571429) .. (13,2.125);
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-translatingTriapses.tex <==
\begin{tikzpicture}[scale = 0.6]
	%lines
	
	%block #6
	%vertices and labels
	\fill(8,2)circle(.125);
	
	%lines
	\draw(8, 3.3) node {{$e$}};
	\draw(8,3)--(8,2);
	
	%lines
	
	%block #9
	%vertices and labels
	\fill(5,2)circle(.125);
	\fill(6,2)circle(.125);
	\fill(7,2)circle(.125);
	
	%lines
	\draw(5,2.125) .. controls (5,2.555556) and (6,2.555556) .. (6,2.125);
	\draw(6,2.125) .. controls (6,2.555556) and (7,2.555556) .. (7,2.125);
	
	% % % % % % % % %
	% %g_j+1
	
	%block #5
	%vertices and labels
	\fill(5,2)circle(.125);
	\fill(5,0)circle(.125);
	\draw(5, -0.5) node {{$j$}};
	
	%lines
	\draw(5,2)--(5,0);
	
	%block #6
	%vertices and labels
	\fill(6,2)circle(.125);
	\fill(7,2)circle(.125);
	\fill(8,2)circle(.125);
	
	%lines
	\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
	\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);
	
	
	%lines
	
	%block #9
	%vertices and labels
	\fill(6,0)circle(.125);
	\fill(7,0)circle(.125);
	\fill(8,0)circle(.125);
	
	%lines
	\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);
	\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
	
\end{tikzpicture}


==> chap_characterisations/tikz/fig-uniaprix-1gx.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,6)}]
		\draw(4, 2.5) node {{$i$}};
		\draw(7, 2.5) node {{$x$}};
		\draw(0, 1) node {{$\run{i}{m}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);


		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(4.8,2)circle(.05);
		\fill(5,2)circle(.05);
		\fill(5.2,2)circle(.05);
		\fill(4.8,0)circle(.05);
		\fill(5,0)circle(.05);
		\fill(5.2,0)circle(.05);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);

		%lines

		%block #7
		%vertices and labels
		\fill(7,2)circle(.125);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #9

		\fill(8.8,2)circle(.05);
		\fill(9,2)circle(.05);
		\fill(9.2,2)circle(.05);
		\fill(8.8,0)circle(.05);
		\fill(9,0)circle(.05);
		\fill(9.2,0)circle(.05);

		%block #10
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #11
		%vertices and labels
		\fill(4,0)circle(.125);

		%lines

		%block #12
		%vertices and labels
		\fill(6,0)circle(.125);

		%lines

		%block #13
		%vertices and labels
		\fill(7,0)circle(.125);
	\end{scope}

	\begin{scope}[shift={(0,2)}]
		\draw(5.5, 3) node {{$\verteq$}};
		\draw(0, 1) node {{$\run{i}{x-1}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(4.8,2)circle(.05);
		\fill(5,2)circle(.05);
		\fill(5.2,2)circle(.05);
		\fill(4.8,0)circle(.05);
		\fill(5,0)circle(.05);
		\fill(5.2,0)circle(.05);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);

		%lines

		%block #7
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(7,2)--(7,0);

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #9
		%vertices and labels
		\fill(8.8,2)circle(.05);
		\fill(9,2)circle(.05);
		\fill(9.2,2)circle(.05);
		\fill(8.8,0)circle(.05);
		\fill(9,0)circle(.05);
		\fill(9.2,0)circle(.05);

		%block #10
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #11
		%vertices and labels
		\fill(4,0)circle(.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$\uniapgen{x}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(1.8,2)circle(.05);
		\fill(2,2)circle(.05);
		\fill(2.2,2)circle(.05);
		\fill(1.8,0)circle(.05);
		\fill(2,0)circle(.05);
		\fill(2.2,0)circle(.05);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(4.8,2)circle(.05);
		\fill(5,2)circle(.05);
		\fill(5.2,2)circle(.05);
		\fill(4.8,0)circle(.05);
		\fill(5,0)circle(.05);
		\fill(5.2,0)circle(.05);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(7,2)circle(.125);

		%lines

		%block #8
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(8,2)--(8,0);

		%block #9
		%vertices and labels
		\fill(8.8,2)circle(.05);
		\fill(9,2)circle(.05);
		\fill(9.2,2)circle(.05);
		\fill(8.8,0)circle(.05);
		\fill(9,0)circle(.05);
		\fill(9.2,0)circle(.05);

		%block #10
		%vertices and labels
		\fill(10,2)circle(.125);
		\fill(10,0)circle(.125);

		%lines
		\draw(10,2)--(10,0);

		%block #11
		%vertices and labels
		\fill(7,0)circle(.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/fig-uniaprun42.tex <==
\begin{tikzpicture}[scale = 0.6]
	\draw(-0.5, 1) node {{$\run{2}{4} = \run{4}{2} = $}};
	\draw(7, 1) node {{$ \in \ppttnmon{6}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(2,0)circle(.125);

		%lines

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);

		%lines

		%block #9
		%vertices and labels
		\fill(4,0)circle(.125);
\end{tikzpicture}


==> chap_characterisations/tikz/fig-uniaprun42=g4g3g2.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{scope}[shift={(0,7.5)}]
		\draw(0, 1) node {{$\run{4}{2}$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(2,0)circle(.125);

		%lines

		%block #8
		%vertices and labels
		\fill(3,0)circle(.125);

		%lines

		%block #9
		%vertices and labels
		\fill(4,0)circle(.125);
	\end{scope}
	
	\begin{scope}[shift={(0,4)}]
		\draw(3.5, 2.75) node {{$\verteq$}};
		\draw(0, 1) node {{$g_4$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);

		%lines

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
	\end{scope}
	
	

	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {{$g_3$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);

		%lines

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(3,0)circle(.125);
	\end{scope}
	
	
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {{$g_2$}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);

		%lines

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);

		%lines
		\draw(5,2)--(5,0);

		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(6,0)circle(.125);

		%lines
		\draw(6,2)--(6,0);

		%block #7
		%vertices and labels
		\fill(2,0)circle(.125);
	\end{scope}
\end{tikzpicture}

==> chap_characterisations/tikz/fig-upsilon411114.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,3)}]
		\draw(14.5, 1) node {{$\in \aptrans{(1,4),(1,1),(4,1)}{12}$}};
		\draw(-2, 1) node {{$\tomega{(1,4),(1,1),(4,1)}{12} = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);
		\draw(3,1.875) .. controls (3,1.45833) and (4,1.45833) .. (4,1.875);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);

		%lines
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
		\draw(6,1.875) .. controls (6,1.45833) and (7,1.45833) .. (7,1.875);

		%block #3
		%vertices and labels
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);

		%lines
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);

		%block #4
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(8,0)circle(.125);

		%lines
		\draw(11,2)--(8,0);

		%block #5
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);

		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
		\draw(12,2)--(12,0);

		%block #6
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.541667) and (4,0.541667) .. (4,0.125);

		%block #7
		%vertices and labels
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);

		%lines
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
		\draw(6,0.125) .. controls (6,0.541667) and (7,0.541667) .. (7,0.125);
	\end{scope}

	\begin{scope}[shift={(0,0)}]
		\draw(14.5, 1) node {{$\in \aptrans{(1,4),(1,1),(4,1)}{12}$}};
		\draw(-2, 1) node {{$\tupsilon{(1,4),(1,1),(4,1)}{12} = $}};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
	
		%lines
		\draw(1,1.875) .. controls (1,1.45833) and (2,1.45833) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.45833) and (3,1.45833) .. (3,1.875);
	
		%block #2
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
	
		%lines
		\draw(4,1.875) .. controls (4,1.45833) and (5,1.45833) .. (5,1.875);
		\draw(5,1.875) .. controls (5,1.45833) and (6,1.45833) .. (6,1.875);
	
		%block #3
		%vertices and labels
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		\fill(9,2)circle(.125);
		\fill(10,2)circle(.125);
		\fill(7,0)circle(.125);
	
		%lines
		\draw(7,1.875) .. controls (7,1.45833) and (8,1.45833) .. (8,1.875);
		\draw(8,1.875) .. controls (8,1.45833) and (9,1.45833) .. (9,1.875);
		\draw(9,1.875) .. controls (9,1.45833) and (10,1.45833) .. (10,1.875);
		\draw(7,2)--(7,0);
	
		%block #4
		%vertices and labels
		\fill(11,2)circle(.125);
		\fill(8,0)circle(.125);
	
		%lines
		\draw(11,2)--(8,0);
	
		%block #5
		%vertices and labels
		\fill(12,2)circle(.125);
		\fill(9,0)circle(.125);
		\fill(10,0)circle(.125);
		\fill(11,0)circle(.125);
		\fill(12,0)circle(.125);
	
		%lines
		\draw(9,0.125) .. controls (9,0.541667) and (10,0.541667) .. (10,0.125);
		\draw(10,0.125) .. controls (10,0.541667) and (11,0.541667) .. (11,0.125);
		\draw(11,0.125) .. controls (11,0.541667) and (12,0.541667) .. (12,0.125);
		\draw(12,2)--(12,0);
	
		%block #6
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
	
		%lines
		\draw(1,0.125) .. controls (1,0.541667) and (2,0.541667) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.541667) and (3,0.541667) .. (3,0.125);
	
		%block #7
		%vertices and labels
		\fill(4,0)circle(.125);
		\fill(5,0)circle(.125);
		\fill(6,0)circle(.125);
	
		%lines
		\draw(4,0.125) .. controls (4,0.541667) and (5,0.541667) .. (5,0.125);
		\draw(5,0.125) .. controls (5,0.541667) and (6,0.541667) .. (6,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_characterisations/tikz/proof-rij.tex <==
\begin{tikzpicture}[scale = 0.6]
	\draw(-0.25, 1) node {{$\run{i}{j-1} = $}};

	%block #1
	%vertices and labels
	\fill(1,2)circle(.125);
	\fill(1,0)circle(.125);
	
	%lines
	\draw(1,2)--(1,0);
	
	%block #2
	%vertices and labels
	\draw(2, 2.5) node {{$i$}};
	\fill(2,2)circle(.125);
	\fill(3,2)circle(.125);
	\fill(4,2)circle(.125);
	
	%lines
	\draw(2,1.875) .. controls (2,1.44444) and (3,1.44444) .. (3,1.875);
	\draw(3,1.875) .. controls (3,1.44444) and (4,1.44444) .. (4,1.875);
	
	%block #3
	%vertices and labels
	\fill(5,2)circle(.125);
	\fill(2,0)circle(.125);
	
	%lines
	\draw(5,2)--(2,0);
	
	%block #4
	%vertices and labels
	\fill(5.8,2)circle(.05);
	\fill(6,2)circle(.05);
	\fill(6.2,2)circle(.05);
	
	%lines
	
	%block #5
	%vertices and labels
	\fill(7,2)circle(.125);
	\fill(4,0)circle(.125);
	
	%lines
	\draw(7,2)--(4,0);
	
	%block #6
	%vertices and labels
	\fill(8,2)circle(.125);
	\fill(8,0)circle(.125);
	
	%lines
	\draw(8,2)--(8,0);
	
	%block #7
	%vertices and labels
	\fill(9,2)circle(.125);
	\fill(9,0)circle(.125);
	
	%lines
	\draw(9,2)--(9,0);
	
	%block #8
	%vertices and labels
	\fill(2.8,0)circle(.05);
	\fill(3,0)circle(.05);
	\fill(3.2,0)circle(.05);
	
	%lines
	
	%block #9
	%vertices and labels
	\draw(5, -0.5) node {{$j-1$}};
	\fill(5,0)circle(.125);
	\fill(6,0)circle(.125);
	\fill(7,0)circle(.125);
	
	%lines
	\draw(5,0.125) .. controls (5,0.555556) and (6,0.555556) .. (6,0.125);
	\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);
	
\end{tikzpicture}


==> chap_characterisations/tikz/proof-rim-1gm.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,4)}]
		\draw(2, 4.6) node {{$i$}};
		\draw(6, 1.4) node {{$x'$}};
		\draw(0, 3) node {{$\run{i}{x}$}};
		% % % % % %
		% %run{i}{m}
		%block #1
		%vertices and labels
		\fill(1,4)circle(.125);
		\fill(1,2)circle(.125);
		
		%lines
		\draw(1,4)--(1,2);
		
		%block #2
		%vertices and labels
		\fill(2,4)circle(.125);
		\fill(3,4)circle(.125);
		\fill(4,4)circle(.125);
		
		%lines
		\draw(2,3.875) .. controls (2,3.44444) and (3,3.44444) .. (3,3.875);
		\draw(3,3.875) .. controls (3,3.44444) and (4,3.44444) .. (4,3.875);
		
		%block #3
		%vertices and labels
		\fill(5,4)circle(.125);
		\fill(2,2)circle(.125);
		
		%lines
		\draw(5,4)--(2,2);
		
		%block #4
		%vertices and labels
		\fill(5.8,4)circle(.05);
		\fill(6,4)circle(.05);
		\fill(6.2,4)circle(.05);
		
		%lines
		
		%block #5
		%vertices and labels
		\fill(7,4)circle(.125);
		\fill(4,2)circle(.125);
		
		%lines
		\draw(7,4)--(4,2);
		
		%block #6
		%vertices and labels
		\fill(8,4)circle(.125); % % %
		\fill(5,2)circle(.125);
		
		%lines
		\draw(8,4)--(5,2);
		
		%block #7
		%vertices and labels
		\fill(9,4)circle(.125);
		\fill(9,2)circle(.125);
		
		%lines
		\draw(9,4)--(9,2);
		
		%block #8
		%vertices and labels
		\fill(2.8,2)circle(.05);
		\fill(3,2)circle(.05);
		\fill(3.2,2)circle(.05);
		
		%lines
		
		%block #9
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		
		%lines
		\draw(6,2.125) .. controls (6,2.555556) and (7,2.555556) .. (7,2.125);
		\draw(7,2.125) .. controls (7,2.555556) and (8,2.555556) .. (8,2.125);
	\end{scope}

	\begin{scope}[shift={(0,0)}]
		\draw(8, 4.6) node {{$x+2$}};
		\draw(5, -0.6) node {{$(x-1)'$}};
		\draw(5, 5) node {{$\verteq$}};
		\draw(0, 3) node {{$\run{i}{x-1}$}};
		\draw(0, 1) node {{$\apgen{3}{x}$}};
	
		% % % % % %
		% %run{i}{m-1}
		%block #1
		%vertices and labels
		\fill(1,4)circle(.125);
		\fill(1,2)circle(.125);
		
		%lines
		\draw(1,4)--(1,2);
		
		%block #2
		%vertices and labels
		\fill(2,4)circle(.125);
		\fill(3,4)circle(.125);
		\fill(4,4)circle(.125);
		
		%lines
		\draw(2,3.875) .. controls (2,3.44444) and (3,3.44444) .. (3,3.875);
		\draw(3,3.875) .. controls (3,3.44444) and (4,3.44444) .. (4,3.875);
		
		%block #3
		%vertices and labels
		\fill(5,4)circle(.125);
		\fill(2,2)circle(.125);
		
		%lines
		\draw(5,4)--(2,2);
		
		%block #4
		%vertices and labels
		\fill(5.8,4)circle(.05);
		\fill(6,4)circle(.05);
		\fill(6.2,4)circle(.05);
		
		%lines
		
		%block #5
		%vertices and labels
		\fill(7,4)circle(.125);
		\fill(4,2)circle(.125);
		
		%lines
		\draw(7,4)--(4,2);
		
		%block #6
		%vertices and labels
		\fill(8,4)circle(.125);
		\fill(8,2)circle(.125);
		
		%lines
		\draw(8,4)--(8,2);
		
		%block #7
		%vertices and labels
		\fill(9,4)circle(.125);
		\fill(9,2)circle(.125);
		
		%lines
		\draw(9,4)--(9,2);
		
		%block #8
		%vertices and labels
		\fill(2.8,2)circle(.05);
		\fill(3,2)circle(.05);
		\fill(3.2,2)circle(.05);
		
		%lines
		
		%block #9
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		
		%lines
		\draw(5,2.125) .. controls (5,2.555556) and (6,2.555556) .. (6,2.125);
		\draw(6,2.125) .. controls (6,2.555556) and (7,2.555556) .. (7,2.125);
		
		% % % % % % % % %
		% %g_m
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);
		
		%lines
		\draw(1,2)--(1,0);
		
		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);
		
		%lines
		\draw(2,2)--(2,0);
		
		%lines
		
		%block #4
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);
		
		%lines
		\draw(4,2)--(4,0);
		
		%block #5
		%vertices and labels
		\fill(5,2)circle(.125);
		\fill(5,0)circle(.125);
		
		%lines
		\draw(5,2)--(5,0);
		
		%block #6
		%vertices and labels
		\fill(6,2)circle(.125);
		\fill(7,2)circle(.125);
		\fill(8,2)circle(.125);
		
		%lines
		\draw(6,1.875) .. controls (6,1.44444) and (7,1.44444) .. (7,1.875);
		\draw(7,1.875) .. controls (7,1.44444) and (8,1.44444) .. (8,1.875);
		
		%block #7
		%vertices and labels
		\fill(9,2)circle(.125);
		\fill(9,0)circle(.125);
		
		%lines
		\draw(9,2)--(9,0);
		
		%block #8
		%vertices and labels
		\fill(2.8,0)circle(.05);
		\fill(3,0)circle(.05);
		\fill(3.2,0)circle(.05);
		
		%lines
		
		%block #9
		%vertices and labels
		\fill(6,0)circle(.125);
		\fill(7,0)circle(.125);
		\fill(8,0)circle(.125);
		
		%lines
		\draw(6,0.125) .. controls (6,0.555556) and (7,0.555556) .. (7,0.125);
		\draw(7,0.125) .. controls (7,0.555556) and (8,0.555556) .. (8,0.125);
	\end{scope}
\end{tikzpicture}


==> chap_greens_relations/tikz/fig-dclassespmodmon22.tex <==
\begin{tikzpicture}[scale = 0.5]

	\draw(2.5,6.5)--(6.5,4.5);
	\draw(8.5,4.5)--(12.5,2.5);
	%\draw(1.5,6.5)--(1.5,7.5);
	
	\begin{scope}[shift={(0,2.25)}]
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\draw(1,0)--(1,0.75);
		\draw(2,0)--(2,0.75);
	\end{scope}
	\begin{scope}[shift={(-2,4)}]
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\draw(1,2)--(1,1.25);
		\draw(2,2)--(2,1.25);
	\end{scope}
	\begin{scope}[shift={(0,4)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(2.5,-0.5)--(2.5,2.5);
		\draw(2.5,-0.5)--(0.5,-0.5);
		\draw(2.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		
		\draw(1,0)--(1,2);
		\draw(2,0)--(2,2);
	\end{scope}
	
	\begin{scope}[shift={(6,0.25)}]
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\draw(1,0)--(1,0.75);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	\begin{scope}[shift={(4,2)}]
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\draw(1,2)--(1,1.25);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
	\end{scope}
	\begin{scope}[shift={(6,2)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(2.5,-0.5)--(2.5,2.5);
		\draw(2.5,-0.5)--(0.5,-0.5);
		\draw(2.5,2.5)--(0.5,2.5);
	
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		
		\draw(1,0)--(1,2);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	
	\begin{scope}[shift={(12,-1.75)}]
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	\begin{scope}[shift={(10,0)}]
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
	\end{scope}
	\begin{scope}[shift={(12,0)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(2.5,-0.5)--(2.5,2.5);
		\draw(2.5,-0.5)--(0.5,-0.5);
		\draw(2.5,2.5)--(0.5,2.5);
	
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_greens_relations/tikz/fig-dclassespmodmon23.tex <==
\begin{tikzpicture}[scale = 0.4]

	\draw(3.5,10)--(6.5,4);
	\draw(15.5,4)--(18.5,10);
	%\draw(6.5,3)--(8.5,1);
	%\draw(1.5,6.5)--(1.5,7.5);
	\draw(3.5,10)--(9.5,13);
	\draw(12.5,13)--(18.5,10);

	
	\begin{scope}[shift={(9,12)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		\draw(1,0)--(1,2);
		\draw(2,0)--(2,2);
		\draw(3,0)--(3,2);
	\end{scope}
	
	
	\begin{scope}[shift={(0,9)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		\draw(1,0)--(1,2);
		\draw(3,2)--(3,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(18,9)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		
		\draw(1,0)--(1,2);
		\draw(2,2)--(2,0);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(6,6)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(3,2)--(3,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	\begin{scope}[shift={(6,3)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(1,2)--(3,0);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	\begin{scope}[shift={(6,0)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(3,2)--(3,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
	\end{scope}
	
	\begin{scope}[shift={(9,6)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(3,2)--(1,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}
	\begin{scope}[shift={(9,3)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(1,2)--(1,0);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}
	\begin{scope}[shift={(9,0)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(1,2)--(1,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(12,6)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(3,2)--(3,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}
	\begin{scope}[shift={(12,3)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(1,2)--(1,0);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}
	\begin{scope}[shift={(12,0)}]
		%box
		\draw(0.5,-0.5)--(0.5,2.5);
		\draw(3.5,-0.5)--(3.5,2.5);
		\draw(3.5,-0.5)--(0.5,-0.5);
		\draw(3.5,2.5)--(0.5,2.5);
		
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		\draw(1,2)--(1,0);
		\draw(1,1.875) .. controls (1,1.25) and (2,1.25) .. (2,1.875);
		\draw(2,1.875) .. controls (2,1.25) and (3,1.25) .. (3,1.875);
		\draw(1,0.125) .. controls (1,0.75) and (2,0.75) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.75) and (3,0.75) .. (3,0.125);
	\end{scope}

\end{tikzpicture}


==> chap_greens_relations/tikz/fig-nonregeg.tex <==
\begin{tikzpicture}[scale = 0.55]

	\draw(3.75,-0.5)--(3.75,11.5);
	\draw(7.25,-0.5)--(7.25,11.5);
	\draw(10.75,-0.5)--(10.75,11.5);
	\draw(14.25,-0.5)--(14.25,11.5);
	\draw(17.75,-0.5)--(17.75,11.5);
	\draw(21.25,-0.5)--(21.25,11.5);
	\draw(24.75,-0.5)--(24.75,11.5);
	
	\draw(3.75,-0.5)--(24.75, -0.5);
	\draw(3.75,1.5)--(24.75, 1.5);
	\draw(3.75,3.5)--(24.75, 3.5);
	\draw(3.75,5.5)--(24.75, 5.5);
	\draw(3.75,7.5)--(24.75, 7.5);
	\draw(3.75,9.5)--(24.75, 9.5);
	\draw(3.75,11.5)--(24.75, 11.5);


	% % % % % % column 1
	
	\begin{scope}[shift={(0,12)}]

	\end{scope}
	
	
	\begin{scope}[shift={(0,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(0,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(0,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(2,0);
	\end{scope}
	

	\begin{scope}[shift={(0,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(1,0);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(2,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(0,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(3,0);
	\end{scope}
	
	
	% % % % % % column 1
	
	\begin{scope}[shift={(3.5,12)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(3.5,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(3.5,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(3.5,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	

	\begin{scope}[shift={(3.5,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(3.5,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(3.5,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	% % % % % % column 3
	
	\begin{scope}[shift={(7,12)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(7,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(7,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

	\end{scope}
	
	
	\begin{scope}[shift={(7,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	

	\begin{scope}[shift={(7,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(7,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(7,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	

	% % % % % % column 4
	
	\begin{scope}[shift={(10.5,12)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(10.5,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(10.5,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(10.5,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	

	\begin{scope}[shift={(10.5,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(10.5,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(10.5,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(2,0);
	\end{scope}
	
	
	% % % % % % column 5
	
	\begin{scope}[shift={(14,12)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(1,0);
	\end{scope}
	
	
	\begin{scope}[shift={(14,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(14,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(14,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	

	\begin{scope}[shift={(14,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(1,0);
	\end{scope}
	
	
	\begin{scope}[shift={(14,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(14,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	% % % % % % column 6
	
	\begin{scope}[shift={(17.5,12)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(2,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(17.5,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(17.5,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(1,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(17.5,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(2,0);
	\end{scope}
	

	\begin{scope}[shift={(17.5,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(17.5,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(2,1)--(2,0);
	\end{scope}
	
	
	\begin{scope}[shift={(17.5,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	% % % % % % column 7
	
	\begin{scope}[shift={(21,12)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(3,0);
	\end{scope}
	

	\begin{scope}[shift={(21,10)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(21,8)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(21,6)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	

	\begin{scope}[shift={(21,4)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(21,2)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);
	\end{scope}
	
	
	\begin{scope}[shift={(21,0)}]
		%vertices
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(1,1)circle(.125);
		\fill(2,1)circle(.125);
		\fill(3,1)circle(.125);

		%lines
		\draw(3,1)--(3,0);
	\end{scope}
	
\end{tikzpicture}


==> chap_presentations/tikz/fig-boundedequivreducedpmod2words.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,6)}]
		\draw(0, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,4)}]
		\draw(0, 1) node {$\hookgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {$\transapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(3,2)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(5,3)}]
		\draw(0, 1) node {$ = $};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);
		\draw(1,0.125) .. controls (1,1) and (4,1) .. (4,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(10,6)}]
		\draw(5, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(10,4)}]
		\draw(0, 0) node {$ = $};
		\draw(5, 1) node {$\transapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(10,2)}]
		\draw(5, 1) node {$\hookgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
		\draw(5, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	
	\begin{scope}[shift={(16,6)}]
		\draw(5, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(16,4)}]
		\draw(0, 0) node {$ = $};
		\draw(5, 1) node {$\transapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(16,2)}]
		\draw(5, 1) node {$\transapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(3,2)--(3,0);
	\end{scope}
	
	\begin{scope}[shift={(16,0)}]
		\draw(5, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
\end{tikzpicture}


==> chap_presentations/tikz/fig-boundednonreducedpmod2words.tex <==
\begin{tikzpicture}[scale = 0.7]
	\begin{scope}[shift={(0,6)}]
		\draw(0, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,4)}]
		\draw(0, 1) node {$\transapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\draw(0, 1) node {$\hookgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);

		%block #4
		%vertices and labels
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\draw(0, 1) node {$\transapgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	
	\begin{scope}[shift={(5,3)}]
		\draw(0, 1) node {$ = $};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1) and (4,1) .. (4,1.875);
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);
	\end{scope}
	
	\begin{scope}[shift={(10,5)}]
		\draw(5, 1) node {$\hookgen{2}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(3,2)circle(.125);

		%lines
		\draw(2,1.875) .. controls (2,1.375) and (3,1.375) .. (3,1.875);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);

		%block #4
		%vertices and labels
		\fill(2,0)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(2,0.125) .. controls (2,0.625) and (3,0.625) .. (3,0.125);
	\end{scope}
	
	\begin{scope}[shift={(10,3)}]
		\draw(0, 1) node {$ = $};
		\draw(5, 1) node {$\transapgen{1}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(2,2)circle(.125);
		\fill(1,0)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(1,1.875) .. controls (1,1.375) and (2,1.375) .. (2,1.875);
		\draw(1,0.125) .. controls (1,0.625) and (2,0.625) .. (2,0.125);
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(3,0)circle(.125);

		%lines
		\draw(3,2)--(3,0);

		%block #3
		%vertices and labels
		\fill(4,2)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(4,2)--(4,0);
	\end{scope}
	
	\begin{scope}[shift={(10,1)}]
		\draw(5, 1) node {$\transapgen{3}$};
		%block #1
		%vertices and labels
		\fill(1,2)circle(.125);
		\fill(1,0)circle(.125);

		%lines
		\draw(1,2)--(1,0);

		%block #2
		%vertices and labels
		\fill(2,2)circle(.125);
		\fill(2,0)circle(.125);

		%lines
		\draw(2,2)--(2,0);

		%block #3
		%vertices and labels
		\fill(3,2)circle(.125);
		\fill(4,2)circle(.125);
		\fill(3,0)circle(.125);
		\fill(4,0)circle(.125);

		%lines
		\draw(3,1.875) .. controls (3,1.375) and (4,1.375) .. (4,1.875);
		\draw(3,0.125) .. controls (3,0.625) and (4,0.625) .. (4,0.125);
		\draw(3,2)--(3,0);
	\end{scope}
	
	
	
\end{tikzpicture}

